The Scenario Approach for Stochastic Model Predictive Control with Bounds on Closed-Loop Constraint Violations

Many practical applications of control require that constraints on the inputs and states of the system be respected, while optimizing some performance criterion. In the presence of model uncertainties or disturbances, for many control applications it suffices to keep the state constraints at least for a prescribed share of the time, as e.g. in building climate control or load mitigation for wind turbines. For such systems, a new control method of Scenario-Based Model Predictive Control (SCMPC) is presented in this paper. It optimizes the control inputs over a finite horizon, subject to robust constraint satisfaction under a finite number of random scenarios of the uncertainty and/or disturbances. While previous approaches have shown to be conservative (i.e. to stay far below the specified rate of constraint violations), the new method is the first to account for the special structure of the MPC problem in order to significantly reduce the number of scenarios. In combination with a new framework for interpreting the probabilistic constraints as average-in-time, rather than pointwise-in-time, the conservatism is eliminated. The presented method retains the essential advantages of SCMPC, namely the reduced computational complexity and the handling of arbitrary probability distributions. It also allows for adopting sample-and-remove strategies, in order to trade performance against computational complexity.

==> DR000sat.tex <==
\psline[showpoints=true,linestyle=none,linecolor=black,dotstyle=*,dotsize=1pt]
(12.88,16.73)(23.11,24.29)(27.99,23.07)(16.46,15.21)(17.06,15.86)(12.66,14.87)(18.97,22.96)(22.80,15.72)(19.47,18.46)(15.80,16.76)(21.27,15.21)(13.64,14.50)(13.00,15.33)(23.94,17.13)(11.95,19.52)(24.15,15.51)(13.62,18.68)(15.77,14.93)(12.52,17.37)(15.70,11.84)(17.67,26.82)(16.53,17.86)(21.97,20.85)(21.47,13.95)(17.84,13.80)(18.28,18.08)(18.94,16.28)(14.63,21.47)(17.05,13.60)(12.67,20.31)(16.64,22.99)(13.61,17.88)(21.29,20.71)(19.67,18.27)(16.24,20.52)(26.92,25.39)(16.74,13.85)(13.35,26.56)(17.28,18.44)(19.28,16.10)(21.02,20.17)(17.37,18.14)(15.23,18.54)(19.01,19.01)(24.64,14.54)(14.01,24.44)(16.27,13.98)(16.40,20.43)(23.00,18.50)(15.21,14.13)(16.47,15.57)(13.60,15.82)(22.48,15.72)(19.56,11.70)(25.53,11.81)(18.57,16.50)(14.41,11.54)(18.65,22.50)(19.45,23.50)(20.37,21.87)(15.52,13.32)(14.16,17.03)(15.53,17.92)(15.80,17.42)(16.48,21.97)(12.27,17.95)(21.07,14.99)(14.74,15.78)(17.50,18.83)(14.90,20.73)(21.49,15.93)(20.57,19.82)(18.89,18.56)(16.36,24.51)(14.67,20.34)(11.12,13.29)(16.86,21.61)(16.22,20.39)(16.99,20.54)(17.02,17.55)(15.94,17.59)(12.79,17.46)(19.06,22.24)(20.55,15.08)(24.41,16.67)(23.11,20.99)(18.75,13.04)(20.31,21.30)(14.28,11.55)(12.25,21.09)(15.51,18.15)(12.23,21.24)(16.36,20.34)(21.16,18.90)(13.42,23.81)(11.69,18.38)(22.06,18.16)(11.91,26.45)(19.69,14.09)(19.96,12.59)(20.79,14.71)(22.63,19.38)(17.79,17.52)(12.74,12.70)(19.78,15.44)(14.06,23.59)(16.91,22.20)(18.28,17.64)(13.81,18.83)(20.32,13.86)(18.10,22.12)(13.45,17.06)(18.55,25.65)(25.98,24.63)(21.69,13.94)(15.59,17.42)(16.74,18.38)(19.74,18.32)(19.58,16.89)(16.26,13.39)(26.37,16.18)(15.51,17.42)(19.11,18.33)(17.30,16.24)(10.87,19.55)(20.61,15.80)(19.18,20.77)(15.69,17.06)(24.55,11.65)(15.75,13.86)(17.93,24.08)(14.60,17.65)(13.53,19.58)(17.44,22.76)(17.52,18.02)(11.57,22.95)(20.37,19.49)(15.20,17.99)(16.73,18.71)(12.62,14.15)(16.46,19.71)(17.09,12.61)(12.00,14.94)(26.60,27.90)(16.56,13.62)(14.49,13.78)(13.63,12.80)(21.11,18.59)(19.00,20.78)(20.82,21.47)(17.03,18.35)(24.77,17.04)(13.40,16.88)(16.54,15.01)(16.67,16.83)(23.25,12.29)(18.83,19.38)(19.89,20.46)(18.75,22.11)(24.58,15.38)(12.61,22.08)(16.19,17.19)(13.26,16.65)(20.06,13.71)(15.83,19.12)(19.15,16.77)(17.69,23.30)(17.89,25.56)(15.66,13.86)(17.26,14.04)(19.27,14.80)(16.49,22.01)(18.11,24.90)(23.68,25.08)(20.72,22.50)(15.95,20.07)(21.39,20.27)(17.69,24.20)(22.18,15.97)(14.66,20.70)(16.46,17.45)(18.13,15.12)(27.31,18.90)(15.96,18.70)(11.94,22.24)(12.76,18.42)(16.93,19.56)(11.27,15.29)(18.51,23.07)(16.81,14.90)(12.46,13.43)(17.35,19.95)(22.10,16.20)(11.97,21.98)(18.36,12.78)(14.69,23.15)(18.40,14.74)(21.57,14.01)(16.42,23.48)(16.98,14.60)(25.01,20.45)(17.20,19.87)(16.25,18.88)(13.94,21.79)(17.34,22.36)(17.80,19.19)(19.09,17.49)(14.14,12.45)(15.96,20.96)(12.79,14.85)(16.36,15.76)(18.95,16.04)(15.48,15.19)(21.71,19.70)(22.43,18.14)(13.96,21.48)(21.33,14.69)(14.46,16.70)(17.78,22.02)(22.61,17.41)(19.62,19.17)(21.48,25.95)(12.42,16.19)(15.92,13.57)(15.02,16.14)(22.85,14.26)(24.40,16.18)(22.14,23.61)(16.32,21.13)(14.37,17.80)(14.36,25.25)(18.03,20.87)(24.46,22.39)(18.49,11.81)(18.39,13.13)(30.29,14.55)(12.89,21.16)(18.96,22.66)(12.27,12.18)(17.79,14.15)(15.57,21.60)(28.39,17.39)(20.73,18.23)(17.54,21.68)(12.46,19.55)(17.15,16.09)(18.83,12.72)(15.65,17.31)(19.27,22.29)(15.09,24.39)(20.43,14.16)(19.52,18.65)(13.08,17.67)(18.10,14.72)(21.40,14.25)(20.65,23.04)(27.14,25.35)(17.48,14.67)(12.11,22.63)(15.94,18.52)(21.45,26.14)(16.40,15.55)(19.40,24.90)(22.33,19.98)(17.41,16.94)(25.02,16.85)(18.78,32.00)(11.16,21.19)(12.95,14.11)(17.90,16.70)(22.07,22.50)(22.94,21.31)(17.02,20.75)(13.04,17.16)(14.14,24.75)(15.03,27.94)(22.11,14.91)(13.72,24.20)(16.40,13.47)(14.75,14.95)(22.29,12.42)(20.84,16.60)(18.64,14.75)(18.19,23.00)(13.38,12.82)(14.39,17.66)(23.83,19.36)(19.63,20.39)(31.27,20.85)(13.04,20.37)(18.84,21.55)(25.32,20.88)(15.67,18.24)(16.66,27.86)(18.78,25.90)(18.44,11.89)(14.41,17.26)(13.91,21.94)(15.76,16.64)(25.02,16.13)(15.69,19.32)(19.73,20.91)(19.81,17.97)(13.19,16.12)(17.08,19.82)(24.04,25.58)(15.97,16.53)(18.97,21.31)(17.03,18.59)(16.96,18.56)(11.61,16.24)(17.39,12.59)(15.79,12.84)(22.64,16.34)(11.17,18.30)(17.09,22.58)(21.95,22.61)(10.99,15.57)(14.14,14.76)(11.45,17.90)(16.27,25.34)(17.80,13.63)(14.92,11.67)(18.33,12.91)(17.10,17.91)(11.46,14.07)(16.44,17.20)(17.86,20.90)(11.69,13.32)(11.17,13.18)(19.91,26.28)(16.35,11.79)(24.16,17.07)(16.76,29.14)(19.13,15.88)(16.77,17.64)(21.22,18.43)(16.87,19.04)(16.02,22.33)(16.60,16.34)(18.48,17.69)(13.52,25.41)(16.54,24.33)(15.34,14.25)(16.29,20.20)(21.03,23.23)(21.32,14.70)(14.87,12.53)(15.69,16.12)(18.06,14.31)(28.05,16.99)(18.23,24.19)(15.57,16.00)(11.68,14.31)(11.78,15.85)(19.14,12.07)(15.91,18.26)(14.24,15.79)(19.85,24.85)(20.92,15.30)(15.72,21.70)(19.91,13.64)(19.82,28.48)(12.72,14.35)(22.14,16.71)(14.50,14.58)(14.76,23.84)(21.38,14.87)(11.76,14.09)(23.61,18.32)(19.09,26.40)(18.62,22.93)(19.40,20.30)(19.33,12.78)(15.43,30.83)(16.34,17.37)(17.17,13.29)(18.01,15.93)(19.76,20.25)(28.34,13.43)(15.76,18.66)(14.24,18.82)(21.52,13.85)(13.03,14.00)(19.71,22.97)(17.25,28.49)(18.30,19.18)(18.29,15.57)(13.45,14.16)(14.58,23.07)(16.04,20.07)(19.69,14.45)(15.29,15.20)(16.48,22.66)(10.74,24.54)(20.06,15.45)(10.94,18.93)(12.66,14.17)(26.64,13.31)(20.85,13.33)(12.86,11.65)(22.23,15.29)(15.39,12.53)(20.15,22.96)(20.56,16.78)(14.46,18.04)(20.03,18.55)(13.82,12.64)(10.64,18.24)(11.16,13.90)(17.00,13.13)(14.36,26.44)(17.95,18.33)(17.64,16.69)(18.33,14.01)(15.38,12.26)(17.73,23.33)(21.20,18.51)(20.28,18.29)(19.58,25.03)(18.52,18.20)(15.74,14.40)(15.14,13.63)(16.08,20.44)(15.65,19.28)(17.16,20.11)(16.23,16.90)(19.49,18.57)(16.29,19.68)(19.49,23.05)(10.82,14.39)(14.46,18.63)(20.76,19.65)(17.02,14.39)(10.57,16.11)(15.01,18.51)(19.47,19.58)(17.17,11.92)(11.41,24.14)(15.99,22.00)(21.13,11.95)(16.08,13.02)(16.85,18.47)(20.82,20.53)(17.51,17.88)(18.28,12.55)(13.77,15.17)(22.12,23.86)(16.51,12.37)(17.24,16.08)(13.02,18.37)(23.21,16.61)(16.63,21.53)(20.89,21.16)(18.27,14.10)(19.16,20.44)(18.43,23.05)(23.22,14.25)(28.26,27.88)(15.16,17.97)(13.13,23.00)(21.95,15.55)(11.88,25.11)(15.61,16.39)(21.94,15.90)(19.10,18.14)(22.27,23.59)(16.94,14.14)(19.85,20.35)(17.40,13.00)(14.56,11.81)(14.15,14.85)(20.72,22.17)(21.57,14.64)(25.75,25.46)(13.33,14.29)(18.00,24.13)(23.64,17.92)(13.92,17.67)(22.14,12.05)(16.92,14.91)(16.51,24.84)(19.74,23.96)(12.10,24.75)(14.72,15.93)(22.89,14.54)(23.98,25.26)(20.40,18.75)(20.41,23.04)(23.66,21.64)(15.57,14.70)(21.01,23.26)(18.48,16.75)(20.00,14.25)(16.86,13.41)(23.21,24.39)(15.38,21.61)(16.73,24.82)(20.09,16.58)(16.33,18.56)(14.44,24.25)(16.61,21.60)(22.20,13.99)(11.28,15.45)(17.83,26.32)(16.93,15.31)(26.49,14.85)(19.56,18.96)(14.73,19.18)(19.10,28.67)(19.69,19.05)(19.91,18.76)(17.06,29.34)(23.37,16.48)(13.15,15.74)(21.63,22.73)(16.57,26.21)(13.59,15.91)(23.65,18.13)(21.44,17.26)(17.62,23.83)(22.81,31.46)(23.46,22.34)(17.56,13.78)(16.22,22.80)(12.41,20.04)(17.13,14.18)(16.32,20.82)(14.82,16.78)(17.39,18.14)(19.72,14.86)(18.24,15.97)(15.68,23.26)(19.52,17.46)(22.29,18.74)(17.75,18.55)(16.58,13.23)(15.16,13.75)(11.70,20.60)(13.02,15.32)(13.55,23.71)(16.24,15.53)(21.91,13.38)(20.44,33.20)(16.25,16.70)(18.55,14.08)(16.75,18.63)(15.48,17.71)(22.79,12.08)(24.00,19.79)(14.59,19.66)(18.10,18.56)(12.10,20.35)(17.10,24.27)(14.41,15.19)(16.61,17.70)(12.23,13.53)(14.95,15.74)(19.69,12.95)(15.28,21.43)(15.56,18.29)(13.81,16.70)(10.53,15.02)(16.04,20.51)(19.62,15.15)(26.72,18.23)(17.32,23.14)(12.01,11.90)(10.60,17.36)(21.15,15.88)(16.45,17.12)(16.36,22.97)(15.75,20.53)(14.50,25.46)(15.17,16.59)(15.39,15.34)(20.96,22.92)(13.78,16.99)(20.11,22.26)(10.61,19.50)(22.62,21.49)(20.93,18.33)(18.58,12.04)(21.60,22.48)(19.12,22.17)(14.94,14.30)(13.94,14.86)(18.14,21.44)(11.55,18.01)(24.93,14.94)(23.69,21.63)(14.59,21.26)(18.66,13.86)(12.91,25.03)(24.58,21.49)(16.16,11.87)(21.55,15.81)(18.57,24.16)(15.49,20.54)(23.40,16.16)(19.14,22.80)(18.44,30.24)(17.90,16.25)(15.54,15.98)(20.34,19.43)(14.41,21.72)(15.06,21.05)(18.80,25.42)(16.37,26.19)(16.93,16.59)(22.65,19.69)(10.91,14.37)(15.48,23.89)(17.28,20.61)(17.34,15.73)(20.99,22.97)(17.55,17.44)(21.08,27.63)(18.33,23.43)(18.98,22.95)(24.88,20.77)(13.98,24.38)(16.43,21.14)(17.42,14.26)(20.26,13.76)(13.30,23.35)(17.78,24.61)(18.59,13.62)(25.49,22.37)(24.73,17.00)(12.41,12.26)(24.15,20.82)(15.21,18.06)(17.40,11.62)(23.51,27.27)(17.61,23.06)(19.94,30.97)(16.66,23.63)(16.99,16.17)(17.25,16.53)(17.61,17.31)(24.76,25.10)(16.38,18.49)(13.27,21.54)(14.88,12.82)(17.04,24.83)(24.41,20.50)(20.50,15.06)(22.66,20.40)(18.36,18.33)(19.59,17.25)(20.77,17.08)(14.98,18.41)(17.60,19.43)(20.11,13.23)(21.62,27.08)(10.69,23.52)(18.79,18.35)(15.03,18.90)(13.94,15.36)(21.51,22.44)(15.39,17.59)(19.72,21.28)(16.04,11.60)(16.30,21.50)(21.95,14.10)(19.56,15.73)(12.34,21.26)(17.53,20.76)(18.31,25.14)(17.50,16.51)(14.18,19.04)(15.76,13.01)(15.80,11.78)(13.65,23.47)(19.44,18.06)(18.51,17.51)(18.45,25.63)(17.76,19.28)(13.76,19.03)(19.78,17.88)(18.52,23.10)(22.16,18.34)(13.21,15.96)(18.08,19.78)(13.60,19.38)(20.07,20.46)(14.50,16.27)(13.83,17.12)(17.26,20.92)(22.73,20.41)(11.71,11.82)(21.39,25.82)(22.21,22.38)(11.69,20.99)(22.51,14.12)(22.15,20.87)(20.06,21.05)(21.24,24.61)(22.10,18.84)(11.50,12.02)(22.08,15.34)(21.24,15.66)(19.06,17.51)(15.17,23.38)(14.58,13.99)(17.32,18.48)(21.38,18.20)(24.12,19.98)(13.85,20.99)(21.10,16.77)(18.50,27.42)(18.05,26.42)(13.62,14.21)(14.70,16.60)(21.47,23.11)(20.02,17.11)(15.87,17.76)(21.27,19.26)(16.81,13.05)(14.99,16.23)(23.05,21.35)(20.13,19.99)(23.50,19.33)(15.71,20.85)(16.29,22.12)(19.23,18.43)(17.78,14.17)(12.22,14.67)(24.83,17.67)(19.82,12.83)(11.19,18.71)(20.34,14.48)(22.70,15.90)(19.31,11.73)(16.77,23.62)(18.14,19.95)(23.27,18.97)(17.16,15.82)(16.91,19.89)(16.98,18.66)(18.85,18.55)(21.45,17.20)(13.97,17.24)(21.74,14.67)(17.92,20.64)(25.07,16.56)(15.59,15.15)(19.11,22.00)(21.73,18.62)(16.82,26.38)(17.22,21.61)(22.20,20.81)(15.54,16.20)(16.28,15.23)(24.41,13.75)(13.63,18.29)(22.48,16.53)(24.99,22.85)(11.90,20.86)(11.96,14.51)(21.86,21.79)(11.56,18.62)(18.59,15.63)(20.66,19.96)(16.69,19.10)(11.88,15.49)(18.13,17.72)(13.50,19.35)(14.61,13.13)(14.27,15.69)(20.09,14.96)(15.61,16.26)(16.02,19.56)(18.07,23.40)(17.39,17.61)(15.87,14.88)(16.82,13.64)(19.10,14.72)(18.21,16.04)(13.97,14.08)(17.51,23.83)(19.19,14.49)(24.66,21.63)(21.12,22.81)(10.88,17.07)(14.95,20.80)(11.74,14.41)(22.61,18.10)(18.60,15.64)(13.68,30.96)(16.91,16.99)(11.04,16.63)(10.86,16.75)(16.93,17.00)(18.40,22.10)(22.51,14.07)(16.33,12.36)(19.84,31.06)(17.45,28.67)(19.58,18.17)(16.75,19.75)(24.51,29.90)(11.07,14.42)(20.93,22.40)(19.10,17.85)(11.61,16.01)(19.50,24.23)(15.46,22.41)(14.32,19.52)(13.16,22.70)(20.33,16.86)(19.82,22.62)(15.01,17.19)(17.72,11.68)(17.94,18.32)(17.55,26.88)(17.39,12.88)(18.29,23.71)(13.45,18.95)(17.45,18.86)(14.83,26.05)(14.93,18.61)(15.69,13.34)(21.04,12.40)(11.18,16.36)(11.79,19.48)(16.51,14.76)(19.21,25.66)(17.66,27.87)(17.67,12.34)(13.84,20.56)(23.25,18.21)(17.39,13.27)(14.97,19.77)(11.47,19.85)(19.20,16.17)(12.39,22.94)(12.06,24.84)(20.99,17.79)(22.44,15.87)(18.57,21.24)(15.11,20.34)(17.81,13.35)(16.53,24.04)(11.84,19.55)(22.29,13.26)(15.50,11.79)(20.85,31.26)(17.82,18.47)(18.29,12.76)(18.00,13.07)(10.56,12.43)(14.92,20.15)(22.40,21.23)(14.91,18.38)



==> DR000vio1.tex <==
\psline[showpoints=true,linestyle=none,linecolor=blue,dotstyle=*,dotsize=1pt]
(7.08,11.78)(4.23,17.50)(8.25,25.65)(6.93,23.42)(7.95,12.82)(8.32,12.65)(8.55,18.47)(7.38,16.95)(9.28,17.56)(9.39,15.91)(9.28,25.83)(8.85,18.32)(10.22,15.79)(7.81,20.07)(8.18,17.48)(10.30,17.53)(8.84,18.30)(9.73,15.89)(9.18,22.78)(9.26,19.54)(7.69,18.94)(9.71,16.35)(9.99,18.60)(9.82,23.33)(9.65,17.78)(8.80,18.68)(9.35,16.23)(5.60,12.43)(6.66,15.55)(7.03,17.17)(9.99,11.65)(9.89,11.64)(9.82,19.12)(5.43,17.72)(9.92,16.14)



==> DR000vio12.tex <==
\psline[showpoints=true,linestyle=none,linecolor=purple,dotstyle=*,dotsize=1pt]
(5.46,10.91)(10.48,10.67)(10.39,6.85)(9.44,10.90)(10.08,10.84)(7.39,11.00)(9.56,9.79)(6.57,7.66)


==> DR000vio2.tex <==
\psline[showpoints=true,linestyle=none,linecolor=red,dotstyle=*,dotsize=1pt]
(15.49,10.00)(18.36,10.45)(14.93,7.44)(17.60,10.09)(16.24,11.19)(15.79,7.74)(17.35,11.34)(22.19,11.41)(23.09,10.18)(20.93,10.13)(12.53,6.46)(23.13,7.12)(11.69,11.30)(17.19,7.10)(11.74,8.94)(24.70,10.59)(15.82,10.65)(20.03,5.54)(15.30,10.25)(19.34,9.91)(16.53,11.23)(11.72,7.19)(18.93,10.67)(13.27,10.37)(22.24,10.52)(17.58,8.70)(19.97,10.24)(21.27,11.20)(19.36,10.76)(17.71,10.86)(14.83,5.04)(17.60,9.75)(15.41,6.88)(14.14,10.73)(27.41,11.32)(15.69,8.32)(14.77,11.40)(15.15,9.59)(20.17,7.88)(20.12,8.17)(19.94,11.46)(14.04,8.48)(13.67,3.19)(14.86,8.31)(22.65,9.99)(19.28,10.84)(20.57,11.33)(15.63,8.54)(23.31,11.48)(15.40,9.52)(19.74,7.26)(12.23,10.83)(18.82,10.55)(23.29,9.56)(17.68,7.51)(18.71,8.80)(20.04,8.51)(16.34,9.37)(19.73,8.39)(17.22,11.42)(10.74,11.02)(12.43,11.03)(15.03,11.11)(27.68,10.66)(18.92,7.23)(16.68,9.00)(25.65,9.65)(20.25,8.43)(16.67,7.65)(22.45,9.46)(15.89,7.32)(12.52,10.34)(15.25,4.06)(16.88,6.43)(18.25,6.71)(28.41,10.41)(16.52,11.18)(13.70,8.19)(14.89,6.83)(12.55,9.41)(14.43,6.56)(17.74,9.25)(16.82,10.43)(15.81,8.93)(15.24,5.65)(17.75,11.17)(20.27,9.08)(13.64,10.08)(20.80,9.87)(18.65,8.88)(16.59,10.36)(14.00,2.17)(15.70,9.00)(18.12,11.11)(20.06,8.56)(12.68,8.49)(22.95,10.75)(14.66,9.99)(19.32,9.44)(11.32,9.86)(14.77,10.39)


==> DR100sat.tex <==
\psline[showpoints=true,linestyle=none,linecolor=black,dotstyle=*,dotsize=1pt]
(55.26,17.32)(62.15,13.50)(59.62,15.68)(66.85,18.31)(59.74,18.41)(63.44,13.02)(60.09,12.11)(63.81,19.94)(58.40,16.24)(62.63,22.45)(64.21,15.26)(60.07,16.27)(59.15,22.39)(63.77,16.43)(53.81,11.98)(57.96,17.39)(61.85,16.33)(57.94,14.90)(59.72,19.88)(63.34,17.08)(65.31,13.64)(56.65,14.99)(62.26,13.96)(62.41,20.48)(58.75,19.21)(61.43,16.94)(61.36,14.10)(58.30,17.57)(65.44,25.40)(58.95,17.45)(64.70,11.91)(58.15,17.36)(58.61,20.26)(56.76,12.34)(61.86,18.03)(53.63,15.42)(57.21,18.51)(64.02,18.79)(59.57,15.76)(55.33,14.32)(64.15,17.59)(61.22,12.60)(68.88,14.98)(60.03,18.56)(62.81,17.65)(66.24,14.80)(65.57,24.16)(58.40,14.93)(62.93,20.47)(62.13,16.30)(54.84,19.15)(61.40,21.99)(59.30,14.74)(56.74,16.83)(56.01,18.44)(57.39,17.40)(60.70,13.78)(62.91,14.91)(66.68,14.00)(61.46,21.85)(61.73,14.46)(55.48,15.83)(58.74,21.55)(58.49,17.80)(57.42,16.66)(62.59,19.11)(54.14,15.84)(63.66,13.22)(57.69,15.06)(67.07,14.12)(56.84,13.40)(55.27,14.53)(60.33,13.01)(62.12,14.75)(58.10,18.57)(56.90,17.48)(62.43,17.02)(65.52,17.29)(59.36,15.39)(66.52,19.95)(64.33,16.99)(55.67,17.34)(57.78,19.62)(65.96,21.21)(58.39,18.42)(59.73,14.03)(57.89,15.28)(61.40,15.89)(57.41,19.94)(61.97,19.27)(57.46,15.87)(58.70,21.48)(59.38,20.11)(61.91,15.29)(56.64,19.53)(58.18,14.02)(58.35,13.76)(62.75,15.99)(63.71,16.17)(65.66,25.82)(64.55,20.53)(60.66,16.20)(59.86,17.21)(59.74,23.96)(62.72,18.99)(63.43,12.25)(57.30,13.60)(59.53,13.95)(64.83,15.68)(58.18,17.33)(57.17,18.74)(60.14,18.01)(57.59,12.49)(54.07,22.80)(57.81,16.64)(56.36,18.17)(61.53,14.15)(62.67,17.94)(58.55,19.94)(63.12,15.91)(61.19,18.55)(57.36,18.01)(59.87,15.75)(57.77,19.31)(68.43,17.32)(62.39,15.02)(55.28,16.87)(58.15,13.42)(55.26,17.63)(67.76,12.36)(61.21,11.80)(58.45,20.79)(63.61,20.29)(59.61,15.83)(65.32,16.23)(58.09,14.18)(62.33,13.37)(61.24,22.25)(56.67,20.86)(58.57,14.26)(56.31,11.97)(59.46,17.16)(63.10,14.41)(62.12,15.92)(61.29,14.66)(55.62,19.80)(62.86,21.24)(61.42,13.37)(60.03,14.18)(59.43,13.14)(62.37,15.71)(67.47,16.78)(59.95,16.77)(61.34,17.31)(61.48,20.85)(59.16,14.66)(57.99,18.71)(64.72,15.00)(58.91,17.90)(66.83,18.99)(62.15,17.87)(55.78,23.95)(58.26,17.53)(59.72,21.18)(57.58,15.94)(58.60,11.58)(63.87,17.65)(63.73,22.57)(62.64,13.24)(66.33,15.12)(65.48,17.17)(64.06,22.81)(57.90,16.39)(56.25,21.22)(56.52,14.44)(62.43,15.70)(61.50,12.72)(60.44,17.24)(63.25,16.61)(57.56,22.00)(63.44,13.42)(62.86,12.94)(60.50,11.78)(61.45,15.58)(60.42,17.46)(58.52,18.22)(59.92,16.04)(63.70,22.35)(65.70,15.63)(59.32,14.61)(61.08,19.01)(61.56,19.27)(56.93,23.13)(58.68,12.03)(60.94,23.12)(59.85,20.60)(56.62,15.12)(61.13,11.84)(58.99,25.66)(63.02,20.00)(55.34,17.45)(58.81,15.98)(64.51,13.19)(63.96,25.01)(60.92,19.39)(60.67,21.00)(62.78,21.25)(56.18,13.35)(56.60,24.28)(58.41,14.51)(57.90,16.30)(67.76,18.60)(72.45,20.32)(59.09,16.30)(64.87,21.56)(57.12,18.32)(70.27,13.92)(55.46,11.59)(57.59,14.05)(68.23,13.95)(57.60,17.42)(58.99,14.56)(60.72,21.25)(65.47,23.03)(65.81,17.12)(64.47,17.10)(63.88,19.76)(67.69,13.56)(67.96,21.75)(62.22,26.32)(64.14,16.32)(63.86,23.98)(56.53,12.90)(64.36,14.43)(61.15,18.23)(61.94,19.39)(63.60,17.12)(56.86,14.84)(67.86,19.32)(61.48,15.98)(64.88,15.81)(58.56,21.46)(60.08,21.99)(60.29,13.98)(61.43,14.62)(61.97,21.40)(61.32,17.45)(58.77,15.78)(61.32,13.70)(67.09,20.73)(61.01,18.29)(58.38,14.09)(55.06,16.48)(68.41,25.64)(57.33,15.09)(59.79,17.07)(60.66,16.70)(60.69,12.41)(62.68,20.94)(60.50,14.85)(55.01,14.80)(56.74,18.58)(55.47,17.49)(54.14,19.69)(59.19,20.22)(60.35,22.15)(56.60,19.30)(58.66,13.62)(64.26,15.18)(67.51,14.93)(65.99,12.81)(55.90,17.24)(64.13,13.32)(63.12,17.46)(56.27,18.27)(66.10,17.46)(56.30,12.01)(58.28,17.46)(54.75,14.43)(62.73,21.11)(60.03,18.18)(57.69,19.20)(64.09,15.39)(62.94,13.21)(59.43,22.33)(62.54,16.11)(61.62,15.27)(58.42,14.83)(56.62,17.83)(56.79,17.52)(70.04,20.88)(56.60,17.26)(56.13,17.80)(59.53,16.22)(65.56,20.19)(67.17,17.78)(70.57,20.08)(56.32,12.18)(55.43,16.97)(65.48,13.12)(55.39,11.52)(56.41,16.57)(60.19,17.45)(60.46,22.27)(57.10,15.65)(53.73,14.34)(56.64,16.23)(58.26,19.58)(66.09,18.93)(58.45,20.67)(68.87,22.20)(65.50,18.12)(56.70,15.30)(57.84,15.26)(66.06,18.58)(63.66,12.92)(64.01,20.55)(67.01,17.43)(54.50,12.88)(64.75,12.99)(60.78,12.18)(65.61,17.50)(59.31,19.27)(66.09,14.71)(59.05,19.53)(62.52,23.30)(55.75,17.80)(58.75,19.85)(60.53,18.24)(58.37,16.14)(58.05,16.34)(61.31,14.06)(54.61,16.42)(63.12,16.50)(66.38,15.38)(61.36,25.65)(65.39,16.82)(63.77,13.18)(62.04,18.07)(54.51,17.83)(64.53,17.03)(57.24,15.70)(59.96,14.68)(62.07,11.71)(56.75,13.07)(67.24,14.28)(58.93,14.54)(62.57,13.20)(58.45,21.56)(65.44,25.02)(57.28,17.04)(59.84,16.59)(62.01,13.17)(62.15,23.68)(58.51,16.18)(56.46,20.69)(69.69,12.57)(56.58,17.71)(56.33,22.53)(65.72,19.12)(62.53,24.82)(55.26,16.45)(60.37,18.63)(58.24,20.61)(64.15,18.97)(67.65,20.60)(60.82,18.68)(64.66,13.05)(58.34,15.52)(68.21,21.64)(60.76,17.38)(61.50,18.33)(65.25,19.97)(66.02,16.08)(54.14,15.86)(62.18,18.14)(62.84,21.40)(59.39,16.78)(54.58,14.37)(60.00,14.89)(67.73,15.88)(63.48,15.74)(60.75,16.54)(60.94,16.06)(59.63,15.81)(60.03,23.16)(59.68,20.59)(64.37,21.51)(60.70,12.36)(61.43,11.94)(63.67,20.75)(58.95,18.35)(64.29,12.46)(54.10,13.46)(60.61,17.05)(62.01,20.49)(65.48,13.42)(59.88,17.18)(55.43,18.33)(64.50,18.95)(62.09,20.73)(56.20,15.48)(65.01,20.23)(55.56,12.33)(65.37,16.41)(57.82,15.57)(58.88,13.14)(56.54,17.90)(59.68,20.06)(60.19,15.54)(66.62,25.30)(60.61,13.33)(67.85,16.85)(61.07,12.79)(63.48,16.85)(62.70,15.02)(61.05,16.28)(62.92,13.72)(56.99,24.90)(63.17,17.82)(62.67,16.38)(58.27,11.78)(53.84,16.15)(56.30,19.65)(56.61,17.76)(66.25,17.93)(58.05,13.97)(65.27,19.18)(56.81,15.66)(64.59,17.58)(62.59,19.45)(66.35,18.22)(62.61,17.64)(57.85,16.35)(61.19,16.90)(65.38,18.01)(63.86,19.36)(63.57,15.73)(60.89,13.96)(56.03,14.36)(61.82,16.18)(58.20,19.94)(62.24,15.27)(65.08,21.77)(63.68,18.63)(59.67,22.03)(60.72,15.69)(66.78,14.83)(64.94,15.94)(61.80,15.34)(59.63,25.52)(59.22,14.04)(55.83,15.38)(56.76,14.96)(58.28,17.38)(57.80,16.68)(60.65,16.65)(62.69,20.15)(66.51,21.16)(65.15,18.16)(64.74,16.98)(57.10,12.13)(61.18,14.32)(59.42,16.00)(59.21,15.16)(58.20,17.66)(66.43,22.59)(67.36,16.58)(63.90,13.36)(62.26,21.67)(64.42,15.54)(54.06,15.22)(55.51,17.03)(67.51,16.59)(59.23,16.77)(63.52,18.74)(58.29,19.28)(58.57,15.22)(59.56,17.01)(63.90,13.20)(55.03,15.43)(57.37,15.73)(56.42,15.03)(61.15,12.91)(60.47,11.92)(64.23,20.06)(59.62,14.29)(58.08,15.30)(61.89,16.60)(61.74,16.54)(62.01,15.10)(56.05,18.21)(57.24,18.56)(65.68,21.03)(63.38,18.77)(63.26,14.57)(60.10,22.05)(60.14,14.09)(68.97,13.93)(57.82,14.45)(63.06,16.94)(56.44,12.49)(65.59,18.31)(60.91,18.14)(60.21,13.63)(62.27,18.93)(56.61,19.18)(57.52,20.82)(54.44,13.51)(60.98,17.20)(59.40,13.01)(65.42,12.44)(62.08,16.36)(67.93,17.38)(71.65,18.82)(62.45,15.65)(57.37,15.13)(61.26,15.92)(60.40,18.61)(59.81,18.23)(61.10,15.85)(54.76,16.29)(60.11,17.67)(59.17,15.19)(55.17,12.80)(59.73,12.85)(63.07,13.30)(64.42,14.80)(60.81,13.94)(56.10,18.45)(62.61,18.34)(55.56,16.14)(64.64,17.16)(62.43,13.85)(60.25,13.09)(63.76,13.61)(63.33,15.00)(57.24,12.09)(55.70,18.56)(59.85,14.03)(59.24,17.08)(58.68,13.10)(63.48,13.82)(58.03,17.11)(61.52,18.31)(59.99,12.13)(63.25,13.51)(60.63,19.89)(60.12,19.44)(58.74,12.74)(53.73,18.00)(61.99,15.85)(58.72,18.40)(62.68,20.87)(61.55,12.21)(65.86,12.77)(60.52,16.09)(57.84,15.91)(62.47,16.33)(59.86,16.86)(63.12,11.93)(66.74,22.11)(58.91,19.27)(60.93,21.39)(57.93,21.81)(58.39,13.21)(59.25,18.78)(55.95,14.39)(56.84,16.30)(58.52,15.28)(64.69,19.86)(63.24,16.82)(56.07,16.29)(61.41,15.76)(58.77,20.83)(62.40,21.10)(58.24,13.35)(57.72,15.38)(63.25,20.87)(64.84,15.16)(65.89,21.80)(62.49,19.88)(56.18,18.10)(61.14,16.23)(58.38,17.78)(65.80,19.23)(60.25,14.72)(59.51,13.83)(60.57,12.62)(66.08,16.69)(59.04,15.68)(64.04,22.40)(67.79,17.69)(60.74,21.69)(64.77,26.52)(55.89,14.10)(54.50,17.02)(67.10,21.35)(61.14,13.49)(60.67,17.97)(62.41,18.45)(56.46,14.78)(63.46,19.29)(59.61,20.98)(61.27,16.76)(54.76,12.11)(65.10,17.95)(60.10,19.79)(53.94,14.12)(56.39,21.13)(61.04,17.67)(61.61,13.56)(54.75,17.73)(57.38,15.83)(58.76,13.78)(61.33,15.28)(68.89,16.09)(58.85,14.30)(61.72,17.37)(65.49,16.00)(57.91,19.45)(58.94,19.12)(59.92,21.86)(61.63,13.13)(64.75,21.33)(65.27,20.07)(56.22,18.51)(58.60,14.87)(58.86,12.16)(56.98,14.01)(59.30,23.18)(64.15,14.91)(61.64,14.70)(66.65,14.96)(64.01,14.31)(62.13,16.29)(55.94,16.63)(58.21,13.65)(66.86,15.26)(66.31,16.99)(56.88,22.10)(54.95,15.47)(62.87,15.19)(55.04,15.92)(63.09,22.21)(56.02,21.30)(63.93,16.02)(63.26,21.53)(62.84,13.03)(58.16,14.86)(66.63,18.60)(60.41,14.77)(57.17,18.74)(66.27,20.78)(56.31,12.72)(72.56,15.75)(57.12,14.50)(66.40,19.00)(60.84,12.03)(63.90,16.59)(67.91,21.84)(57.60,12.55)(63.06,14.70)(62.50,18.95)(61.98,19.76)(57.32,16.17)(62.70,13.58)(58.27,18.17)(60.35,16.83)(63.20,17.83)(63.70,11.70)(59.31,12.13)(61.12,21.74)(69.48,19.77)(59.98,16.19)(61.06,12.40)(62.73,19.23)(59.11,13.99)(59.15,15.49)(57.41,13.52)(63.50,20.35)(71.37,16.15)(62.80,13.65)(56.05,18.61)(59.42,18.28)(59.88,17.82)(59.22,13.48)(59.68,15.56)(64.88,14.87)(64.77,13.96)(57.32,12.65)(59.75,18.70)(61.92,12.96)(54.97,14.53)(60.15,18.36)(61.52,18.53)(60.47,15.92)(55.12,12.26)(61.03,18.58)(59.75,12.32)(58.97,19.99)(67.48,18.42)(60.72,14.14)(64.41,17.62)(63.88,15.17)(55.15,14.76)(55.65,20.29)(61.18,16.88)(60.81,20.22)(55.85,16.95)(60.81,17.87)(57.93,14.72)(58.78,18.45)(64.52,17.76)(63.62,16.97)(57.02,19.05)(64.48,16.59)(59.05,13.77)(67.35,15.40)(60.25,17.58)(55.33,18.92)(57.46,16.78)(54.41,16.26)(57.10,15.17)(60.89,16.10)(58.97,23.50)(59.06,13.22)(65.62,18.82)(59.42,17.52)(58.30,14.09)(65.61,13.55)(62.20,18.09)(62.05,16.30)(61.28,20.54)(56.46,13.89)(54.87,20.09)(59.71,12.31)(60.26,17.58)(70.69,20.90)(60.82,12.44)(61.89,14.38)(55.99,16.08)(65.07,18.15)(57.17,17.35)(55.61,12.58)(63.57,18.95)(62.17,20.55)(53.82,16.06)(63.64,16.31)(56.12,16.09)(57.26,16.63)(61.88,18.08)(64.59,11.66)(69.70,20.79)(55.26,21.25)(60.83,16.18)(58.63,11.74)(63.51,20.74)(66.82,15.85)(58.96,16.78)(60.26,16.01)(61.88,23.02)(55.91,19.86)(57.88,17.44)(64.57,15.65)(64.16,14.38)(69.28,22.91)(54.35,12.09)(62.25,22.91)(54.58,16.33)(65.73,18.37)(62.54,14.41)(61.78,19.99)(65.54,18.34)(63.89,20.55)(68.65,24.05)(62.38,17.68)(62.10,19.81)(54.00,13.79)(62.02,13.88)(67.41,15.02)(59.61,16.11)(59.14,19.69)(63.95,12.64)(58.63,17.65)(66.04,16.37)(61.65,23.93)(61.28,15.72)(57.98,15.87)(58.95,18.36)(55.68,16.31)(58.38,22.33)(62.36,12.64)(58.05,17.52)(54.50,15.47)(61.67,13.12)(61.97,14.68)(61.39,19.73)(56.22,15.79)(57.15,18.65)(66.21,17.78)(67.26,12.89)(56.02,12.95)(56.24,20.10)(56.05,16.54)(56.05,12.65)(63.46,16.34)(56.85,12.21)(65.14,19.69)(64.80,14.48)(66.46,18.64)(61.52,11.90)(66.18,20.02)(62.61,14.54)(57.22,17.00)(60.72,18.26)(56.39,16.52)(69.48,23.23)(62.20,14.71)(59.36,11.71)(62.76,13.94)(58.60,16.76)(56.25,15.20)(62.22,14.58)(63.47,14.10)(60.17,16.51)(61.52,17.69)(65.29,22.83)(55.60,16.75)(53.92,19.62)(66.57,17.30)(61.34,19.53)(65.77,15.44)(60.79,17.65)(63.40,18.07)(61.24,18.59)(59.76,12.78)(60.28,14.13)(58.82,14.98)(60.72,13.68)(59.52,12.88)(60.43,24.68)(55.78,17.18)(55.53,18.08)(63.28,18.42)(64.54,13.21)(58.09,18.97)(62.68,14.50)(70.04,20.62)(63.27,17.12)(62.56,25.22)(55.61,16.71)(63.10,15.92)(57.65,19.65)(53.58,16.85)(66.83,18.52)(60.00,19.98)(55.09,20.72)(57.34,15.13)(67.40,16.45)(55.86,18.44)(62.24,16.54)(60.87,15.06)(55.84,18.50)(57.76,14.02)(61.67,14.85)(56.60,15.81)


==> DR100vio1.tex <==
\psline[showpoints=true,linestyle=none,linecolor=blue,dotstyle=*,dotsize=1pt]
(49.04,13.87)(50.92,13.72)(48.64,20.33)(52.67,13.29)(51.91,16.02)(50.97,15.23)(50.52,15.14)(52.92,12.88)(52.53,20.15)(53.38,13.19)(52.46,16.12)(51.52,13.93)(48.25,17.54)(53.19,22.51)(52.45,24.57)(52.93,17.67)(52.12,11.82)(53.32,18.19)(51.87,18.51)(52.51,13.79)(52.02,13.70)(50.56,16.50)(53.09,20.24)(52.96,16.82)(51.72,17.48)(52.97,14.70)(51.11,14.94)(52.44,14.28)(53.00,12.77)(51.37,12.07)(53.49,18.20)(52.63,15.30)(51.39,18.41)(50.89,12.91)(50.55,14.46)


==> DR100vio12.tex <==
\psline[showpoints=true,linestyle=none,linecolor=purple,dotstyle=*,dotsize=1pt]
(52.56,11.06)(52.67,10.00)(51.28,9.16)(53.10,9.00)(53.14,9.56)(49.56,10.29)(51.20,9.10)(52.31,11.38)(52.78,10.62)(52.19,8.43)(53.12,7.67)(52.76,9.40)

==> DR100vio2.tex <==
\psline[showpoints=true,linestyle=none,linecolor=red,dotstyle=*,dotsize=1pt]
(61.22,5.46)(60.82,11.39)(64.56,10.26)(60.81,8.06)(64.75,10.87)(60.40,6.77)(64.01,10.24)(60.57,10.82)(58.02,10.72)(58.88,8.68)(61.95,8.49)(55.02,11.31)(63.94,9.63)(63.77,10.67)(60.67,8.53)(60.55,10.85)(56.07,10.39)(57.14,10.41)(59.12,11.12)(57.77,8.05)(56.59,10.42)(56.84,9.40)(54.38,9.93)(54.94,7.43)(65.98,10.42)(56.56,8.92)(58.76,9.70)(57.93,10.58)(54.84,7.91)(70.67,9.47)(56.46,7.34)(63.12,11.20)(60.11,7.84)(61.84,10.18)(61.75,11.24)(59.98,9.94)(59.14,10.96)(58.37,7.40)(67.96,11.14)(56.54,9.68)(67.95,10.69)(65.27,10.88)(62.67,8.86)(62.89,11.26)(58.31,10.18)(57.75,9.88)(56.46,9.98)(59.75,9.03)(58.58,7.51)(59.54,7.65)(59.19,7.83)(54.26,8.07)(55.45,10.53)(55.26,10.32)(62.14,10.38)(58.03,11.39)(57.47,6.57)(55.39,10.60)(58.19,10.72)(61.09,10.73)(58.52,10.44)(56.83,6.56)(55.75,10.73)(63.59,11.48)(54.24,8.13)(67.57,10.78)(57.74,10.05)(63.00,9.10)(56.78,11.46)(66.88,10.79)(60.58,9.16)(57.88,9.74)(56.51,10.53)(57.75,10.82)(68.80,10.59)(57.14,11.27)(56.82,11.11)(61.80,7.32)(64.17,10.04)(57.15,8.14)(60.27,11.08)(59.14,10.72)(69.51,10.95)(54.11,10.14)(57.88,10.80)(59.37,9.23)(56.60,11.17)


==> SR000sat.tex <==
\psline[showpoints=true,linestyle=none,linecolor=black,dotstyle=*,dotsize=1pt]
(11.94,21.12)(15.31,18.12)(15.70,21.57)(17.46,12.21)(17.20,26.32)(15.37,20.71)(26.83,16.75)(16.84,19.09)(23.77,12.42)(16.60,17.28)(24.59,22.90)(18.58,25.83)(15.56,16.80)(21.23,18.44)(17.56,16.33)(17.69,17.17)(17.32,15.16)(18.10,19.30)(19.92,24.86)(15.31,15.05)(23.05,19.57)(18.57,20.74)(17.11,18.31)(15.44,16.80)(11.96,20.37)(14.37,14.07)(21.22,20.15)(14.49,20.69)(15.14,22.92)(12.12,22.93)(11.38,12.32)(12.64,18.36)(20.92,19.11)(15.35,29.76)(19.03,16.34)(14.60,15.77)(16.69,22.71)(16.75,20.95)(22.55,23.71)(10.73,23.65)(14.28,16.50)(14.80,13.34)(11.17,18.58)(17.60,18.76)(19.36,18.08)(15.64,24.10)(20.92,18.14)(21.18,17.89)(18.70,20.81)(13.18,15.41)(16.22,17.21)(17.43,15.67)(16.68,14.33)(20.74,25.12)(18.11,13.47)(19.28,15.32)(14.21,19.97)(14.51,14.41)(14.03,17.61)(19.29,22.47)(21.86,15.69)(20.79,12.40)(21.61,16.74)(20.73,16.27)(16.70,16.74)(21.23,19.51)(19.73,20.49)(13.04,24.94)(16.84,25.71)(21.91,13.02)(18.28,18.45)(18.98,22.27)(22.50,17.70)(16.78,20.88)(16.10,23.66)(17.24,20.34)(28.24,23.49)(15.41,23.54)(13.89,21.41)(23.58,19.15)(11.50,15.82)(11.09,17.41)(22.34,18.33)(23.40,13.53)(10.91,26.98)(21.50,11.77)(19.03,28.77)(11.42,18.54)(16.23,22.88)(20.70,14.26)(17.54,21.45)(13.77,15.47)(12.66,25.58)(18.33,28.66)(12.65,14.13)(15.25,25.63)(14.66,20.37)(22.43,25.01)(11.41,17.29)(18.04,21.45)(14.26,24.74)(17.67,19.17)(19.18,17.96)(22.13,21.93)(15.71,18.54)(19.79,12.70)(16.67,15.00)(14.84,17.53)(21.55,19.84)(17.30,13.65)(11.96,20.98)(17.00,16.06)(15.25,22.51)(14.39,16.11)(16.45,18.75)(13.65,17.78)(18.89,19.53)(21.05,16.48)(18.99,26.75)(17.82,15.76)(23.56,21.81)(21.12,11.99)(20.73,23.37)(21.58,21.71)(20.07,20.13)(19.26,19.03)(17.94,15.19)(11.90,16.90)(15.08,22.04)(12.70,20.11)(19.27,18.30)(18.16,17.92)(22.38,24.15)(19.97,18.26)(16.97,17.00)(17.89,30.48)(17.26,23.06)(12.56,20.94)(22.19,13.70)(19.18,22.92)(14.11,19.13)(13.48,13.69)(15.06,16.27)(14.63,11.90)(17.58,16.03)(19.15,18.36)(20.93,12.46)(15.93,17.54)(14.58,26.98)(22.20,21.16)(12.53,14.17)(20.42,20.28)(13.01,18.04)(17.64,18.00)(13.55,22.48)(13.94,18.59)(17.86,28.64)(21.13,29.00)(16.69,12.32)(13.33,16.71)(14.05,18.13)(24.79,19.48)(19.12,25.17)(21.19,17.02)(15.20,21.17)(20.53,20.98)(15.73,17.07)(13.68,22.70)(23.32,20.63)(15.51,17.38)(17.70,26.85)(18.96,22.84)(26.77,21.83)(13.75,20.60)(22.59,24.78)(25.54,24.47)(14.73,21.11)(21.13,14.71)(22.25,14.86)(15.15,13.90)(18.87,12.50)(15.83,12.34)(16.67,21.05)(18.96,19.76)(20.60,22.05)(21.98,21.79)(13.65,21.34)(17.95,18.30)(16.80,28.92)(18.48,15.77)(19.45,15.34)(16.27,27.11)(15.45,18.74)(20.05,11.71)(12.63,28.55)(13.68,23.51)(25.99,27.21)(14.71,20.49)(20.21,15.51)(13.08,19.10)(13.22,24.40)(22.10,21.91)(19.15,21.14)(14.98,21.53)(14.87,20.51)(15.88,21.18)(11.02,19.74)(16.42,21.25)(24.76,27.85)(16.71,20.56)(18.65,21.59)(17.75,22.85)(16.80,19.07)(18.45,22.68)(16.78,22.32)(14.99,19.91)(22.17,23.83)(11.18,17.34)(13.89,16.74)(15.04,21.04)(18.59,17.24)(17.22,16.65)(11.77,21.55)(13.15,13.18)(18.58,20.12)(12.48,23.95)(17.72,17.94)(13.99,18.62)(20.10,19.24)(19.39,18.95)(15.29,18.57)(15.02,23.80)(19.29,25.68)(16.65,23.61)(10.55,11.81)(23.74,18.81)(16.63,19.26)(15.02,16.64)(22.73,13.02)(17.88,17.28)(15.43,19.23)(17.26,17.19)(16.71,16.10)(22.58,13.88)(22.03,18.49)(14.76,19.11)(19.41,17.02)(18.00,27.44)(17.39,24.61)(19.50,14.00)(16.45,28.46)(20.24,13.43)(18.34,27.48)(14.94,16.82)(14.21,16.36)(20.73,18.78)(18.86,16.91)(11.21,27.90)(19.19,27.27)(15.57,17.31)(24.08,14.25)(25.66,18.27)(13.42,24.22)(25.66,17.54)(13.87,27.73)(11.54,21.85)(17.64,17.88)(13.00,16.08)(23.08,22.60)(19.71,25.06)(23.13,23.64)(10.51,14.12)(18.02,18.76)(19.76,17.26)(18.06,16.80)(18.15,21.61)(21.08,22.20)(23.00,15.67)(14.75,21.70)(16.32,18.94)(17.01,18.79)(18.92,16.69)(22.77,13.88)(18.76,18.79)(20.02,23.13)(13.70,21.99)(12.30,19.31)(15.93,15.99)(23.81,19.79)(12.70,16.00)(23.37,18.74)(16.41,16.95)(20.05,17.45)(13.42,21.76)(18.33,15.01)(12.29,25.59)(18.21,21.03)(12.76,20.18)(17.35,18.48)(15.60,21.45)(20.77,21.74)(15.06,27.15)(21.29,23.14)(24.73,22.71)(22.90,16.26)(15.03,18.65)(16.25,20.33)(28.19,17.70)(14.69,14.80)(15.36,24.29)(14.95,25.39)(19.15,21.68)(26.22,25.62)(19.00,19.05)(17.84,27.47)(19.72,24.89)(16.83,13.49)(12.63,15.58)(16.05,21.04)(19.81,15.17)(12.78,28.93)(14.63,21.82)(20.87,24.94)(16.29,17.91)(13.88,18.98)(19.34,23.51)(19.72,27.51)(19.19,17.99)(24.48,12.00)(16.94,26.82)(12.88,21.39)(14.49,18.54)(21.17,20.88)(13.18,16.09)(14.58,17.90)(21.69,18.23)(22.37,20.18)(11.15,16.92)(21.94,16.90)(21.17,22.03)(13.10,15.67)(21.58,22.92)(23.63,21.35)(25.40,28.65)(24.37,12.95)(17.51,23.78)(13.68,14.28)(13.57,23.62)(19.22,20.79)(21.88,25.56)(17.09,30.11)(23.07,24.14)(15.96,15.91)(24.72,20.49)(19.22,18.15)(22.20,23.92)(24.60,17.51)(14.27,23.48)(21.53,17.86)(23.97,19.88)(18.69,18.07)(13.88,23.87)(14.76,15.60)(18.28,12.20)(14.57,13.49)(21.03,14.59)(18.06,20.75)(15.94,20.27)(19.80,13.67)(14.78,15.83)(14.47,16.59)(12.81,24.52)(22.85,21.08)(27.86,30.67)(17.81,16.90)(16.63,18.94)(13.17,17.82)(17.53,20.34)(14.86,19.05)(15.36,15.36)(21.53,20.54)(13.73,16.04)(18.35,12.39)(13.18,15.32)(27.29,27.15)(18.26,19.65)(19.95,22.14)(15.94,16.27)(14.60,25.81)(15.21,17.49)(13.49,19.64)(15.30,18.34)(12.63,19.45)(20.15,13.92)(12.15,19.10)(22.16,15.66)(16.46,15.60)(20.77,17.01)(19.31,17.96)(15.02,15.26)(14.56,12.84)(14.49,23.57)(10.77,23.60)(14.92,17.62)(26.72,25.32)(17.20,25.99)(19.52,19.91)(15.25,22.18)(20.85,11.58)(11.77,15.26)(25.55,26.16)(15.50,18.40)(19.61,23.28)(27.47,19.49)(17.77,23.97)(13.05,18.91)(13.05,22.04)(18.85,21.63)(15.77,16.80)(14.03,22.04)(22.07,30.28)(19.72,26.93)(13.09,14.52)(14.11,11.55)(25.73,25.06)(12.26,16.35)(13.56,23.64)(19.39,19.87)(11.77,19.18)(21.18,27.36)(15.86,19.67)(19.67,25.52)(22.80,17.72)(20.44,19.66)(13.07,23.23)(11.38,28.84)(19.91,23.51)(20.88,22.63)(14.77,22.90)(18.47,18.05)(10.75,18.18)(18.97,24.98)(20.51,18.89)(24.14,20.53)(21.21,22.99)(15.16,23.27)(14.93,14.33)(18.17,12.14)(25.10,21.64)(11.29,17.39)(14.44,20.94)(13.96,17.95)(16.45,18.83)(20.26,16.61)(16.62,13.38)(16.14,27.26)(18.66,27.70)(16.45,20.50)(19.05,22.45)(13.30,24.50)(12.29,18.83)(13.66,16.52)(22.22,20.74)(16.86,17.10)(22.19,27.66)(19.73,18.36)(11.32,19.09)(14.51,15.15)(18.21,22.16)(16.60,22.11)(20.09,15.23)(16.22,21.03)(24.77,18.55)(24.01,28.62)(18.65,27.63)(14.59,18.33)(27.89,25.89)(11.87,16.45)(24.98,24.59)(22.31,21.89)(15.57,24.48)(22.07,21.19)(23.80,23.97)(19.26,15.65)(19.03,22.44)(11.48,19.30)(20.65,13.29)(15.44,25.39)(22.33,18.26)(14.10,20.51)(19.11,21.76)(19.33,20.23)(18.11,12.94)(14.63,13.92)(17.70,18.80)(21.42,16.45)(15.96,25.26)(16.03,24.96)(19.99,16.23)(15.12,21.33)(20.31,20.76)(12.43,22.94)(11.20,25.18)(16.88,14.71)(16.35,21.43)(14.32,21.99)(13.84,22.56)(14.33,21.60)(15.29,24.98)(22.34,27.77)(13.41,12.43)(19.49,20.53)(15.35,24.71)(17.64,20.90)(15.00,20.20)(17.83,14.74)(16.92,14.74)(25.84,26.49)(18.57,22.64)(21.45,15.05)(16.33,13.64)(16.96,18.56)(14.85,20.08)(19.27,18.31)(19.46,13.18)(16.62,13.48)(17.40,13.56)(13.81,17.62)(21.82,18.82)(15.28,20.05)(26.48,15.35)(13.29,13.16)(19.01,21.40)(25.30,26.49)(17.25,20.68)(21.11,26.44)(20.50,21.11)(18.82,18.07)(24.12,22.02)(14.94,16.93)(19.67,24.08)(16.11,17.32)(13.91,19.04)(21.13,17.94)(29.08,28.11)(14.16,15.30)(13.76,26.69)(17.97,29.97)(10.71,21.00)(17.75,25.11)(17.58,21.50)(15.49,20.45)(11.61,16.22)(18.19,19.79)(19.65,13.02)(18.88,26.42)(12.70,21.42)(19.84,24.92)(11.01,24.67)(21.13,22.57)(11.90,17.64)(21.17,20.90)(12.99,24.95)(16.87,19.15)(19.65,12.49)(16.79,20.75)(29.13,23.30)(10.99,23.16)(21.36,20.53)(11.67,16.32)(22.92,16.73)(23.17,24.66)(20.00,25.35)(16.99,13.79)(21.49,19.09)(25.31,18.54)(15.51,22.48)(14.69,12.08)(12.63,23.56)(22.82,15.08)(11.50,19.91)(22.50,24.63)(17.35,14.28)(14.27,21.82)(18.21,27.72)(17.70,17.20)(20.19,18.21)(17.11,29.41)(15.88,15.03)(16.10,27.46)(18.95,15.54)(14.29,16.54)(18.36,20.95)(18.90,19.28)(15.01,16.28)(21.29,18.65)(19.12,18.81)(18.36,14.94)(20.82,21.33)(22.32,13.11)(19.14,19.08)(16.25,31.81)(20.90,15.02)(12.19,11.82)(24.33,22.38)(23.21,26.33)(13.48,18.56)(17.45,21.22)(13.39,23.08)(14.77,17.62)(15.03,14.82)(18.23,15.83)(25.46,15.07)(20.03,19.47)(11.23,15.38)(16.12,21.79)(16.54,18.81)(14.22,24.96)(15.07,16.59)(15.13,16.52)(19.70,11.80)(14.18,21.35)(20.23,19.12)(23.92,21.87)(22.35,30.53)(17.21,16.33)(25.41,28.08)(14.49,24.17)(21.49,19.50)(16.13,22.64)(14.95,24.47)(21.70,25.76)(15.39,20.67)(21.68,22.59)(14.11,21.48)(17.70,15.79)(17.07,15.89)(13.04,14.54)(15.03,17.23)(18.71,16.08)(14.90,17.37)(23.61,19.23)(12.11,19.81)(15.86,16.61)(15.94,21.52)(14.11,19.29)(23.54,27.24)(17.82,21.43)(14.83,12.59)(17.16,15.44)(19.34,27.72)(16.88,15.82)(19.44,14.84)(14.82,14.69)(16.41,21.02)(18.06,15.13)(12.33,14.73)(13.22,24.02)(13.45,28.34)(17.65,22.10)(18.41,21.91)(27.26,17.12)(15.21,13.57)(22.87,23.75)(14.52,15.59)(22.20,18.31)(14.22,23.57)(26.78,12.93)(16.17,22.39)(12.71,15.64)(19.77,17.81)(15.66,19.60)(23.66,20.47)(16.83,20.83)(18.68,21.22)(10.74,22.83)(12.07,16.50)(21.92,14.68)(20.68,16.50)(17.31,15.33)(28.94,17.11)(16.33,21.77)(21.83,21.34)(11.88,27.79)(15.20,21.88)(17.21,20.84)(26.86,22.23)(14.93,12.04)(13.76,24.10)(20.27,23.80)(20.67,22.51)(31.31,25.56)(28.86,20.24)(14.76,14.39)(24.36,24.04)(16.08,23.78)(16.52,32.36)(21.73,16.48)(19.63,21.89)(17.84,17.73)(16.26,20.00)(17.38,14.68)(16.12,13.12)(23.94,23.10)(17.99,20.14)(20.84,25.78)(25.02,28.31)(12.64,23.80)(12.51,19.35)(20.36,23.06)(22.17,18.77)(14.88,21.94)(20.09,19.92)(19.09,20.59)(17.19,20.77)(17.31,25.01)(21.81,18.56)(21.33,21.84)(23.38,25.10)(20.47,20.19)(16.27,18.77)(20.76,20.81)(13.01,20.36)(18.23,20.73)(21.55,18.42)(11.04,15.28)(23.56,21.00)(22.27,19.11)(20.24,18.86)(13.86,17.42)(25.35,15.26)(21.17,32.86)(16.01,17.06)(18.84,18.02)(23.59,12.05)(13.34,21.64)(21.17,23.76)(18.23,19.55)(13.76,22.92)(12.50,12.66)(18.54,22.15)(16.96,18.08)(12.94,12.16)(15.28,16.77)(18.00,14.49)(16.52,14.89)(21.71,21.29)(11.23,15.28)(17.95,20.46)(20.66,24.20)(12.75,20.26)(15.65,14.46)(14.43,14.19)(21.13,18.97)(19.57,29.32)(20.79,15.26)(17.38,28.60)(16.23,15.44)(23.00,15.74)(11.53,20.30)(14.89,17.51)(14.36,16.84)(14.49,25.32)(16.86,17.36)(17.83,17.69)(19.00,15.21)(19.75,23.24)(20.57,14.92)(20.26,13.27)(17.48,21.24)(17.98,16.02)(17.64,18.80)(13.63,17.62)(19.39,14.50)(16.97,13.97)(17.29,19.27)(16.94,21.10)(15.65,14.21)(18.82,16.91)(14.87,18.66)(12.17,19.60)(22.50,21.80)(18.16,22.33)(11.28,20.79)(18.35,13.05)(13.95,19.53)(15.49,23.68)(11.50,13.86)(19.31,16.47)(14.98,18.91)(21.44,13.92)(20.79,14.30)(17.89,20.57)(16.42,19.03)(19.93,24.40)(16.40,19.62)(19.14,17.75)(20.33,13.29)(21.03,16.79)(18.52,20.04)(17.20,12.78)(19.51,14.39)(19.71,17.29)(21.07,14.57)(16.03,18.42)(16.39,21.82)(23.96,27.10)(12.86,15.40)(18.87,21.78)(15.93,13.19)(12.74,19.37)(21.38,14.35)(17.70,24.03)(15.79,18.85)(18.11,25.81)(17.24,18.72)(19.68,28.98)(15.20,20.07)(22.07,20.82)(18.09,18.88)(15.98,18.35)(10.64,16.18)(13.93,25.52)(15.89,13.93)(18.09,20.67)(16.23,17.40)(20.08,15.17)(15.85,17.57)(11.72,17.53)(22.18,19.23)(15.96,16.79)(19.31,18.25)(18.06,24.85)(18.75,21.61)(18.59,21.03)(14.68,24.61)(24.68,21.34)(15.47,26.09)(13.93,20.41)(21.51,18.47)(11.58,21.21)(21.21,20.27)(20.20,17.93)(23.84,24.76)(21.51,23.15)(14.31,12.35)(14.57,24.21)(16.01,15.23)(14.08,17.56)(16.86,13.93)(19.33,12.46)(18.44,24.98)(17.55,24.32)(21.01,14.54)(12.75,15.89)(12.31,16.73)(17.43,14.04)(17.59,23.64)(17.21,24.29)(20.58,22.68)(17.19,19.33)(16.48,17.88)(19.29,20.33)(23.61,14.53)(17.96,16.09)(15.82,18.45)(15.53,12.83)(19.92,22.66)(16.20,18.28)(14.13,19.09)(17.53,13.41)(13.61,17.47)(20.24,29.14)(13.09,17.17)(21.81,17.91)(19.01,20.30)(13.39,23.31)(20.12,21.51)(13.14,18.05)(18.26,11.91)(18.44,14.43)(16.91,26.00)(20.66,26.18)(12.83,12.22)(12.67,20.13)(16.55,21.15)(20.68,19.55)(17.75,21.85)(13.98,21.30)(12.22,18.25)(15.44,18.69)(22.10,27.52)(14.31,23.99)(19.57,18.45)(25.28,20.82)(16.90,18.41)(20.88,21.60)(21.16,15.66)(16.33,18.85)(28.76,22.46)(23.50,25.07)(12.11,23.94)(19.77,15.94)(19.20,23.87)(21.39,25.19)(18.37,17.85)(17.16,21.71)(15.45,27.18)(29.86,33.25)(24.72,21.14)(13.79,24.39)(16.35,13.96)

==> SR000vio.tex <==
\psline[showpoints=true,linestyle=none,linecolor=red,dotstyle=*,dotsize=1pt]
(9.82,25.86)(9.23,26.61)(9.07,14.95)(9.55,20.69)(18.15,10.74)(15.23,10.88)(22.80,11.34)(2.45,9.53)(8.45,19.44)(9.22,14.84)(9.52,15.55)(9.80,15.77)(16.95,10.47)(13.83,8.99)(12.42,10.57)(7.78,13.07)(13.34,9.91)(9.91,20.78)(9.38,18.51)(10.34,13.56)(18.30,11.27)(8.09,25.34)(16.74,5.74)(19.15,9.83)(7.24,13.91)(23.61,11.10)(14.49,10.00)(8.35,13.36)(9.95,10.89)(19.08,11.34)(8.62,17.90)(15.91,9.62)(7.82,20.90)(16.93,10.92)(8.98,16.85)(8.27,20.13)(10.21,16.06)(13.72,11.14)(7.29,14.61)(14.86,11.04)(14.51,11.11)(8.03,19.55)(9.83,14.47)(3.67,16.86)(11.78,11.28)(7.10,15.68)(11.12,8.75)(7.15,15.86)(15.80,7.84)(9.79,23.22)(10.43,14.94)(9.95,13.86)(14.90,11.44)(7.52,14.81)(24.57,8.71)(9.47,23.71)(7.27,15.61)(17.49,9.25)(8.78,17.91)(16.39,10.44)(7.78,25.94)(19.13,8.62)(5.07,22.64)(20.29,5.69)(17.09,9.81)(12.26,10.53)(14.10,11.47)(9.70,22.55)(10.24,16.22)(10.49,26.59)(9.71,15.31)(16.50,8.02)(9.22,16.24)(23.41,9.82)(10.12,22.58)(21.84,10.41)(15.09,11.18)(14.58,9.10)(10.30,21.26)(17.68,11.36)(10.31,17.45)(7.89,21.46)(17.57,10.80)(9.70,15.16)(13.67,11.05)(15.53,9.68)(9.82,20.28)(8.61,20.32)(12.24,10.56)

==> SR100sat.tex <==
\psline[showpoints=true,linestyle=none,linecolor=black,dotstyle=*,dotsize=1pt]
(53.50,11.50)(64.99,16.46)(58.19,19.57)(61.63,27.05)(60.86,14.22)(60.05,21.25)(57.44,15.02)(62.99,17.07)(60.66,15.91)(58.16,17.04)(59.83,19.43)(64.06,20.38)(62.77,23.55)(56.14,15.00)(61.11,21.15)(59.95,13.07)(60.87,15.48)(58.70,12.95)(62.96,24.18)(59.02,12.01)(60.68,18.76)(55.58,17.49)(63.82,23.30)(67.28,23.63)(65.62,16.71)(61.52,24.37)(63.40,13.78)(56.17,19.91)(70.48,16.09)(62.68,22.82)(59.78,23.75)(62.74,21.08)(58.04,15.19)(56.51,23.77)(55.22,16.79)(57.89,15.67)(61.55,24.06)(56.43,14.01)(61.11,20.69)(63.22,16.53)(62.80,15.91)(64.40,18.80)(64.42,25.01)(58.26,16.23)(58.64,12.18)(63.57,20.04)(57.72,17.59)(64.81,16.09)(56.23,17.13)(61.08,20.89)(67.56,15.03)(64.70,25.49)(54.63,16.65)(59.45,15.91)(56.33,22.52)(60.05,18.51)(63.37,17.62)(59.88,16.55)(66.80,19.16)(59.67,15.03)(58.78,21.36)(59.79,19.52)(59.23,17.12)(61.19,23.60)(59.76,24.72)(59.90,12.60)(62.54,22.06)(60.67,24.61)(56.67,12.98)(61.61,20.02)(57.47,18.58)(59.53,15.15)(65.26,14.56)(56.55,16.71)(58.25,21.63)(57.24,13.10)(53.62,13.52)(54.87,17.40)(60.53,28.71)(58.84,15.94)(55.62,18.32)(61.45,19.96)(68.61,21.54)(65.65,19.18)(66.64,22.85)(62.85,11.71)(62.98,22.43)(58.05,18.56)(64.96,17.02)(64.27,23.27)(61.72,27.58)(64.72,24.10)(56.67,23.91)(62.32,17.34)(62.49,19.18)(59.83,19.79)(57.12,25.90)(56.91,18.34)(55.21,13.91)(55.78,20.16)(58.21,22.27)(63.99,20.03)(54.90,21.95)(56.98,19.95)(58.61,16.56)(57.74,21.06)(64.21,21.36)(56.48,18.54)(60.48,21.44)(64.83,12.93)(60.80,16.79)(59.50,13.13)(56.86,21.19)(61.13,17.56)(62.29,19.16)(53.93,22.26)(57.91,11.92)(61.96,26.49)(55.57,19.39)(56.98,20.04)(59.73,11.74)(56.68,18.13)(60.42,18.48)(63.66,17.34)(60.71,15.83)(63.96,15.11)(60.74,17.03)(60.02,14.53)(60.31,23.72)(64.35,13.49)(63.07,23.81)(62.19,15.68)(59.86,17.82)(66.32,22.05)(54.97,11.79)(60.50,11.73)(56.04,19.14)(55.61,17.31)(61.33,21.66)(57.45,22.37)(61.94,18.49)(61.91,15.41)(62.58,16.83)(64.17,12.70)(57.64,26.30)(64.44,24.65)(57.98,16.59)(60.58,14.79)(65.66,14.01)(61.38,14.41)(62.03,23.99)(56.01,12.71)(62.64,21.30)(60.71,14.11)(53.64,17.28)(55.01,16.02)(64.38,23.32)(60.26,15.79)(62.26,19.04)(62.43,25.28)(57.56,12.10)(55.90,15.12)(58.55,16.66)(69.23,21.07)(56.60,16.80)(60.77,20.46)(59.06,24.12)(62.38,24.32)(57.79,15.25)(63.94,13.11)(59.37,15.50)(57.28,17.50)(57.67,19.47)(66.31,14.27)(63.62,15.58)(59.73,18.01)(60.09,22.80)(60.27,25.60)(58.78,24.88)(54.84,22.97)(63.74,14.55)(59.10,20.24)(64.09,25.98)(69.42,25.40)(66.42,19.00)(64.05,19.90)(58.06,23.79)(63.49,26.18)(62.46,17.61)(55.73,18.79)(58.61,12.70)(62.12,12.17)(58.75,17.53)(62.20,15.63)(57.72,17.52)(59.22,14.27)(65.70,17.39)(56.66,14.62)(62.75,21.59)(68.15,26.18)(60.78,24.02)(54.16,22.11)(61.56,14.66)(60.20,17.96)(53.61,13.61)(60.88,19.01)(64.34,21.01)(65.83,25.85)(62.33,26.25)(61.69,15.31)(59.63,17.87)(58.58,26.33)(63.42,12.15)(64.42,18.63)(58.79,12.38)(56.65,22.99)(59.86,15.09)(66.45,21.33)(58.67,25.93)(62.88,15.17)(62.61,18.96)(65.09,24.76)(55.86,22.89)(63.13,22.90)(57.99,20.89)(61.37,19.04)(64.51,20.49)(59.40,18.71)(67.14,27.08)(56.62,14.19)(57.97,19.83)(59.49,19.77)(64.28,13.94)(58.99,15.99)(61.57,22.60)(63.13,18.19)(59.12,20.13)(65.35,18.36)(64.54,23.16)(61.10,19.88)(60.87,12.14)(57.91,12.60)(59.73,22.34)(65.46,18.62)(64.99,20.33)(64.18,18.26)(61.94,22.52)(59.35,22.91)(58.63,20.05)(64.79,17.58)(59.54,24.97)(59.91,24.67)(57.08,21.56)(60.30,22.53)(61.39,23.09)(59.95,16.70)(62.90,20.22)(59.88,13.11)(66.85,19.68)(63.51,22.22)(61.78,23.90)(61.02,13.29)(60.52,16.94)(53.93,19.74)(61.40,21.82)(57.46,13.39)(58.32,22.19)(55.94,22.29)(59.84,19.24)(64.98,15.96)(57.02,11.50)(64.29,14.21)(64.81,26.06)(57.28,13.39)(64.00,21.86)(65.62,20.44)(55.55,20.39)(65.42,21.04)(66.28,14.79)(54.06,12.77)(60.68,22.40)(64.57,21.80)(64.45,22.27)(61.58,15.56)(64.45,21.43)(60.10,20.80)(56.75,20.16)(56.54,12.39)(62.74,21.18)(58.97,12.44)(56.92,14.96)(60.64,19.13)(59.88,15.29)(61.56,18.31)(59.68,17.56)(61.77,16.48)(59.22,21.80)(67.22,14.27)(57.90,19.19)(58.16,17.29)(66.43,19.90)(60.63,16.79)(63.58,14.09)(67.96,16.52)(54.98,16.47)(60.34,13.31)(62.96,14.82)(55.21,22.12)(57.78,15.39)(64.20,17.88)(57.95,20.24)(54.45,28.24)(61.68,24.66)(58.25,13.76)(65.79,19.68)(68.41,19.86)(59.74,16.58)(61.31,20.35)(58.78,22.77)(61.74,12.13)(62.22,18.11)(56.97,17.28)(59.09,12.90)(67.09,24.60)(61.07,18.38)(61.36,13.32)(59.47,14.20)(57.66,23.69)(63.54,16.90)(63.70,20.02)(57.32,18.90)(56.63,20.56)(57.41,17.11)(62.27,19.74)(61.18,18.28)(54.96,15.27)(57.58,21.38)(58.46,21.49)(56.57,16.36)(57.31,18.12)(58.20,16.78)(58.85,25.82)(65.33,16.93)(54.60,17.27)(65.84,23.46)(58.88,13.06)(54.57,18.23)(62.04,23.28)(53.78,17.49)(60.59,15.10)(62.93,25.15)(59.22,25.56)(63.01,20.04)(63.62,17.54)(61.01,21.59)(61.80,12.89)(65.46,15.61)(58.86,24.99)(61.82,15.26)(54.17,19.86)(59.51,15.33)(61.47,27.40)(65.07,19.39)(57.96,13.92)(66.45,20.01)(60.55,12.53)(63.81,12.65)(66.08,20.50)(58.14,17.14)(64.00,17.01)(59.28,12.66)(62.21,18.09)(59.17,16.31)(58.80,15.73)(64.78,15.06)(63.21,21.83)(61.22,20.44)(57.26,20.24)(58.42,22.53)(63.86,21.42)(63.22,12.33)(59.26,27.13)(56.02,20.42)(62.39,21.28)(64.16,23.64)(62.55,24.77)(57.15,12.77)(58.95,13.53)(63.54,20.84)(57.29,21.03)(59.67,18.84)(64.07,15.36)(56.94,16.48)(60.42,23.99)(56.41,15.90)(56.27,17.76)(64.00,20.92)(56.33,21.52)(63.65,19.90)(62.81,23.12)(68.61,27.80)(62.29,19.21)(64.67,21.79)(60.17,17.10)(60.98,21.28)(67.58,16.51)(61.66,20.52)(58.15,16.01)(61.61,18.18)(59.47,18.11)(58.99,21.67)(61.76,24.21)(66.73,24.11)(63.82,26.12)(68.30,18.67)(60.89,22.53)(60.18,14.25)(58.05,17.24)(55.37,15.91)(61.10,16.33)(55.75,19.28)(57.64,12.45)(60.91,18.40)(60.16,23.52)(62.17,19.95)(58.74,20.10)(63.30,18.05)(63.43,23.87)(60.38,29.12)(64.77,19.29)(60.29,19.55)(58.51,26.70)(62.86,18.45)(57.89,15.27)(60.02,17.89)(60.89,14.56)(56.86,13.83)(57.11,12.35)(61.03,20.04)(62.63,22.59)(63.15,17.37)(62.26,28.39)(65.54,17.79)(57.42,26.46)(54.29,13.20)(57.92,12.58)(53.87,16.90)(65.01,13.48)(66.68,25.42)(61.32,16.37)(57.02,13.46)(57.78,21.68)(55.07,19.04)(58.70,17.05)(62.30,25.84)(61.12,16.10)(55.05,19.97)(67.64,13.87)(55.03,13.38)(62.21,20.74)(65.19,17.98)(58.38,19.92)(62.20,23.76)(67.63,20.20)(59.42,23.72)(64.59,17.74)(55.50,14.55)(58.59,21.93)(61.16,23.15)(58.25,23.42)(64.80,22.50)(60.76,22.66)(60.95,23.72)(62.61,21.03)(62.92,18.61)(64.07,13.16)(66.43,23.85)(61.88,15.99)(60.82,18.81)(59.73,15.49)(57.78,17.82)(63.43,26.61)(58.62,15.28)(54.81,18.76)(53.74,16.11)(61.64,14.90)(55.79,22.57)(54.76,13.56)(56.82,14.53)(59.58,20.88)(63.01,20.97)(60.24,22.56)(63.70,14.55)(61.09,18.10)(63.94,24.52)(55.05,19.68)(59.72,16.39)(65.46,17.13)(60.03,22.30)(60.30,13.79)(64.44,17.51)(55.29,19.03)(58.61,18.80)(59.49,26.05)(58.31,17.71)(67.45,24.89)(60.91,21.17)(61.87,14.71)(56.99,12.99)(61.53,20.54)(54.31,13.09)(54.68,24.10)(67.42,19.25)(58.97,18.06)(68.19,14.75)(56.45,24.10)(64.90,18.81)(68.38,27.96)(56.90,28.20)(66.42,22.98)(58.48,14.66)(59.99,22.76)(64.95,21.40)(58.22,13.97)(63.40,21.52)(63.09,22.58)(58.76,21.31)(58.95,16.63)(66.33,24.06)(56.31,17.39)(66.88,20.46)(57.61,15.63)(62.17,23.81)(57.08,21.74)(58.39,20.47)(54.28,17.31)(63.98,21.15)(59.71,25.98)(61.18,15.67)(62.98,17.65)(56.26,16.77)(58.53,17.84)(57.06,18.17)(66.99,20.49)(60.71,16.15)(58.24,17.04)(58.96,18.27)(59.38,23.47)(66.53,15.06)(64.83,28.60)(66.88,20.43)(57.74,17.20)(61.88,16.00)(56.46,19.61)(55.35,21.89)(55.83,16.98)(59.85,12.34)(57.53,18.98)(61.37,17.20)(54.75,15.15)(67.12,11.76)(61.16,18.20)(63.20,24.09)(59.20,14.13)(57.98,13.99)(56.41,20.50)(63.59,18.54)(60.69,13.15)(58.03,13.46)(56.22,17.04)(66.18,26.72)(59.65,15.64)(58.00,26.20)(64.81,14.64)(62.66,18.23)(66.72,16.33)(55.60,18.19)(58.67,17.67)(61.15,17.21)(58.18,18.77)(60.15,17.37)(63.49,16.79)(65.47,22.50)(64.66,18.55)(58.81,23.83)(58.14,16.12)(63.58,27.71)(63.97,16.54)(60.10,16.04)(59.22,17.87)(55.61,23.67)(61.22,22.44)(62.80,18.59)(60.63,25.70)(67.71,22.71)(65.27,14.63)(55.06,19.80)(59.00,18.41)(60.58,20.17)(60.09,16.37)(63.92,17.86)(60.37,25.23)(59.29,17.46)(59.84,18.16)(57.45,28.12)(54.72,16.74)(64.10,21.80)(67.98,22.08)(55.31,14.95)(62.68,11.92)(60.61,20.42)(58.44,20.71)(61.45,12.14)(58.06,13.83)(61.60,12.82)(64.15,13.03)(59.74,20.52)(60.78,14.51)(54.94,18.61)(58.47,20.33)(57.17,24.95)(66.02,15.91)(62.17,21.32)(65.71,13.86)(56.62,12.35)(57.74,13.63)(58.01,25.56)(65.99,16.89)(58.62,20.74)(64.03,15.27)(60.89,25.10)(60.97,19.57)(60.67,19.09)(63.57,22.64)(64.73,16.74)(57.74,19.41)(66.65,24.85)(62.12,20.19)(62.01,17.26)(62.59,16.77)(64.34,15.64)(61.09,23.58)(63.19,14.65)(65.11,25.69)(61.02,22.30)(65.24,19.14)(54.58,22.53)(61.84,22.00)(59.63,28.99)(62.77,17.46)(58.70,19.80)(57.68,15.21)(57.32,17.39)(62.24,17.23)(65.40,20.34)(64.60,19.98)(59.99,15.46)(63.83,15.53)(54.57,16.38)(62.33,18.86)(66.44,23.76)(61.00,22.09)(57.50,26.29)(66.69,19.62)(56.04,15.91)(60.95,17.91)(69.03,11.62)(58.19,23.39)(53.56,15.03)(69.74,13.39)(66.29,17.28)(61.23,23.44)(57.85,16.80)(65.51,16.31)(58.01,15.83)(53.94,13.09)(57.02,19.26)(63.80,21.66)(65.19,19.44)(65.43,18.32)(59.24,19.21)(58.44,23.11)(62.78,22.58)(62.73,18.62)(58.49,20.85)(55.81,15.26)(59.15,12.68)(64.96,14.43)(53.59,19.57)(65.26,22.40)(61.75,16.57)(58.83,20.01)(55.43,18.23)(60.85,22.90)(60.29,17.80)(55.31,15.02)(59.87,16.14)(57.71,15.43)(60.51,17.35)(66.80,11.68)(66.34,13.77)(61.20,24.13)(60.89,12.40)(63.24,22.61)(63.62,23.97)(62.55,19.08)(68.32,20.29)(54.42,26.21)(58.98,21.30)(53.84,11.95)(61.00,27.69)(56.39,22.55)(65.75,20.25)(55.18,18.15)(55.71,19.92)(63.17,23.43)(61.08,17.35)(57.49,22.93)(57.10,12.87)(63.13,18.72)(60.45,19.13)(58.03,25.07)(62.33,18.68)(63.97,15.65)(57.51,16.62)(54.63,22.88)(58.36,21.35)(58.14,20.10)(57.18,12.91)(59.14,27.86)(60.35,16.50)(58.16,14.54)(64.00,17.95)(65.14,12.28)(59.78,19.37)(59.99,16.30)(70.49,18.52)(60.05,25.17)(59.87,17.41)(61.59,20.73)(57.53,13.49)(62.88,18.85)(59.10,22.59)(56.51,14.34)(61.59,21.60)(63.48,17.72)(57.77,24.35)(59.83,22.31)(63.76,25.11)(57.98,25.59)(55.32,13.59)(62.03,29.09)(61.38,20.23)(56.14,17.35)(54.50,23.26)(59.04,22.99)(60.00,28.54)(62.62,14.30)(57.33,23.07)(58.50,16.07)(57.82,18.26)(64.34,13.68)(58.26,18.06)(56.78,18.47)(59.85,18.52)(63.04,20.68)(55.13,14.77)(64.51,17.34)(61.46,17.84)(58.88,14.13)(59.78,23.77)(57.95,22.74)(65.00,24.01)(59.28,18.56)(57.71,26.27)(59.18,16.81)(54.34,14.49)(60.97,24.23)(62.59,28.04)(64.53,14.14)(60.67,25.06)(57.08,16.26)(57.22,23.25)(54.23,21.85)(63.69,22.14)(64.28,21.56)(61.20,21.50)(62.53,18.11)(65.64,17.48)(64.36,19.57)(58.94,18.83)(57.26,23.50)(56.02,13.26)(61.18,21.26)(60.44,14.99)(60.37,16.65)(55.04,16.72)(60.69,19.41)(54.34,17.61)(63.55,18.77)(71.65,14.66)(60.60,22.50)(64.28,15.47)(58.30,20.88)(59.03,21.64)(62.97,20.64)(67.21,15.14)(64.38,11.88)(57.21,18.59)(57.19,18.91)(57.63,14.92)(60.10,22.54)(68.52,20.06)(57.65,15.86)(58.04,17.78)(65.54,17.37)(64.46,16.02)(65.22,16.23)(58.93,20.18)(61.14,12.74)(67.55,16.09)(61.08,22.38)(67.76,17.80)(66.05,28.46)(63.53,17.44)(58.75,23.68)(63.63,25.71)(61.11,23.73)(54.58,13.29)(60.87,17.37)(60.12,12.08)(60.47,21.05)(58.71,25.25)(55.64,16.70)(54.47,21.65)(55.99,21.94)(61.50,20.20)(57.34,14.45)(58.71,21.73)(59.41,18.67)(64.80,19.57)(63.46,21.17)(62.22,21.38)(60.76,16.05)(65.22,16.26)(63.00,19.33)(62.09,17.41)(63.46,18.07)(67.40,18.03)(57.75,21.60)(58.73,16.10)(64.08,25.19)(60.55,18.17)(54.27,18.32)(58.73,13.27)(64.54,21.39)(66.31,12.28)(56.76,20.62)(64.26,17.79)(59.67,16.28)(62.83,17.71)(62.36,22.37)(61.68,29.54)(62.70,20.22)(60.91,19.62)(59.62,18.98)(55.56,17.76)(62.36,23.53)(60.90,13.67)(60.11,15.98)(58.37,17.90)(62.36,23.29)(63.63,26.93)(66.20,21.90)(64.90,12.83)(59.65,20.34)(57.38,17.76)(61.33,18.16)(61.18,21.17)(61.40,23.48)(61.37,24.32)(64.99,20.55)(61.78,20.71)(57.90,16.47)(59.42,18.38)(66.65,22.91)(65.42,19.43)(66.54,17.81)(58.42,12.62)(58.34,16.13)(57.21,28.40)(58.84,16.34)(60.18,15.97)(55.53,22.88)(63.11,23.82)(58.06,17.78)(62.94,23.79)(62.61,26.73)(66.63,21.64)(64.29,21.29)(61.31,18.15)(64.70,24.62)(65.29,14.61)(68.46,26.32)(54.83,12.53)(57.21,18.27)(63.72,19.48)(61.55,21.37)(58.52,19.67)(59.35,13.97)(64.36,22.50)(64.58,21.13)(63.06,20.49)(59.63,13.55)(60.21,21.46)(59.53,24.09)(63.55,14.08)(57.89,13.58)(56.29,15.92)(63.02,28.16)(64.45,23.22)(61.39,21.68)(57.02,13.33)(60.88,16.43)(60.62,18.66)(54.84,17.41)(53.75,12.19)(59.43,20.01)(53.59,14.97)(61.59,19.36)(60.05,17.38)(61.79,15.56)(62.63,12.72)(61.12,18.88)(61.90,23.55)



==> SR100vio.tex <==
\psline[showpoints=true,linestyle=none,linecolor=red,dotstyle=*,dotsize=1pt]
(59.41,8.78)(55.53,10.90)(52.49,19.46)(52.78,11.00)(62.01,10.06)(60.89,11.41)
(53.45,17.35)(52.56,14.66)(68.79,10.42)(55.70,9.73)(58.46,9.24)(62.65,11.14)(68.09,11.03)(59.97,10.68)(59.82,10.32)(53.36,15.76)(61.91,11.08)(58.83,10.34)(53.03,15.50)(49.43,20.24)(51.92,13.43)(51.31,12.47)(53.46,13.18)(54.29,10.84)(62.42,7.45)(59.10,11.41)(51.33,21.76)(62.04,10.16)(55.03,10.77)(51.96,10.53)(52.36,20.16)(61.14,10.85)(60.71,10.99)(60.80,8.28)(58.91,11.28)(53.49,13.03)(55.74,10.87)(51.79,18.32)(59.08,10.04)(48.17,21.12)(62.33,10.65)(51.45,22.82)(64.74,11.39)(56.98,9.84)(58.28,9.18)(52.41,13.10)(60.08,9.42)(59.00,9.78)(52.36,17.79)(61.04,11.14)(63.64,9.04)(52.20,24.56)(51.29,17.00)(53.10,18.98)(60.13,10.55)(58.20,7.82)(51.04,22.79)(56.80,7.69)(51.57,20.80)(59.52,10.95)(51.34,16.12)(58.25,10.27)(52.21,20.06)(50.71,19.36)(55.41,10.35)



==> ViolProb.tex <==
        \scriptsize
        \mel
        % ordinate
        \psline{->}(5,3)(5,67)\rput[ml](0,69){$\E^{KN}\bigl[\Vm_{t}\,\big|\,x_{t}\bigr]$}
        \psline{-}(4.2,3)(5.8,3)\psline{-}(4.2,9)(5.8,9)\psline{-}(4.2,15)(5.8,15)
        \psline{-}(4.2,21)(5.8,21)\psline{-}(4.2,27)(5.8,27)\psline{-}(4.2,33)(5.8,33)
        \psline{-}(4.2,39)(5.8,39)\psline{-}(4.2,45)(5.8,45)\psline{-}(4.2,51)(5.8,51)
        \psline{-}(4.2,57)(5.8,57)\psline{-}(4.2,63)(5.8,63)
        \rput[mr](3.7,3){$0.0$}\rput[mr](3.7,9){$0.1$}\rput[mr](3.7,15){$0.2$}
        \rput[mr](3.7,21){$0.3$}\rput[mr](3.7,27){$0.4$}\rput[mr](3.7,33){$0.5$}
        \rput[mr](3.7,39){$0.6$}\rput[mr](3.7,45){$0.7$}\rput[mr](3.7,51){$0.8$}
        \rput[mr](3.7,57){$0.9$}\rput[mr](3.7,63){$1.0$}
        % abszissa
        \psline{->}(5,3)(79.5,3)\rput[lc](82,3){$K$}
        \psline{-}(5,2.2)(5,3.8)\psline{-}(19,2.2)(19,3.8)\psline{-}(33,2.2)(33,3.8)
        \psline{-}(47,2.2)(47,3.8)\psline{-}(61,2.2)(61,3.8)\psline{-}(75,2.2)(75,3.8)
        \rput[tc](5,0){$0$}\rput[tc](19,0){$200$}\rput[tc](33,0){$400$}
        \rput[tc](47,0){$600$}\rput[tc](61,0){$800$}\rput[tc](75,0){$1,000$}
        % data
        \bol
        \rput[lc](14.5,8.3){$R=0$}\rput[lc](30,17.5){$R=30$}\rput[lc](42.3,25){$R=100$}
        % d=2, R=0
        \psecurve[showpoints=false](5.14,43.00)(5.14,43.00)(5.84,12.23)(6.54,8.22)(7.24,6.64)(7.94,5.79)(8.64,5.26)(9.34,4.90)(10.04,4.64)(10.74,4.45)(11.44,4.29)(12.14,4.17)(12.84,4.06)(13.54,3.98)(14.24,3.90)(14.94,3.84)(15.64,3.78)(16.34,3.74)(17.04,3.69)(17.74,3.66)(18.44,3.62)(19.14,3.59)(19.84,3.56)(20.54,3.54)(21.24,3.52)(21.94,3.49)(22.64,3.47)(23.34,3.46)(24.04,3.44)(24.74,3.42)(25.44,3.41)(26.14,3.40)(26.84,3.38)(27.54,3.37)(28.24,3.36)(28.94,3.35)(29.64,3.34)(30.34,3.33)(31.04,3.32)(31.74,3.31)(32.44,3.31)(33.14,3.30)(33.84,3.29)(34.54,3.28)(35.24,3.28)(35.94,3.27)(36.64,3.26)(37.34,3.26)(38.04,3.25)(38.74,3.25)(39.44,3.24)(40.14,3.24)(40.84,3.23)(41.54,3.23)(42.24,3.23)(42.94,3.22)(43.64,3.22)(44.34,3.21)(45.04,3.21)(45.74,3.21)(46.44,3.20)(47.14,3.20)(47.84,3.20)(48.54,3.19)(49.24,3.19)(49.94,3.19)(50.64,3.18)(51.34,3.18)(52.04,3.18)(52.74,3.18)(53.44,3.17)(54.14,3.17)(54.84,3.17)(55.54,3.17)(56.24,3.16)(56.94,3.16)(57.64,3.16)(58.34,3.16)(59.04,3.16)(59.74,3.15)(60.44,3.15)(61.14,3.15)(61.84,3.15)(62.54,3.15)(63.24,3.14)(63.94,3.14)(64.64,3.14)(65.34,3.14)(66.04,3.14)(66.74,3.14)(67.44,3.13)(68.14,3.13)(68.84,3.13)(69.54,3.13)(70.24,3.13)(70.94,3.13)(71.64,3.13)(72.34,3.12)(73.04,3.12)(73.74,3.12)(74.44,3.12)(75.14,3.12)(75.84,3.12)(76.54,3.12)(77.10,3.12)
        % d=2, R=30        
        \psecurve[showpoints=false](7.24,62.97)(7.24,62.97)(7.94,55.43)(8.64,47.75)(9.34,41.77)(10.04,37.13)(10.74,33.44)(11.44,30.46)(12.14,28.00)(12.84,25.95)(13.54,24.20)(14.24,22.69)(14.94,21.39)(15.64,20.25)(16.34,19.24)(17.04,18.34)(17.74,17.53)(18.44,16.81)(19.14,16.15)(19.84,15.56)(20.54,15.01)(21.24,14.51)(21.94,14.05)(22.64,13.63)(23.34,13.23)(24.04,12.87)(24.74,12.53)(25.44,12.21)(26.14,11.91)(26.84,11.63)(27.54,11.37)(28.24,11.13)(28.94,10.89)(29.64,10.68)(30.34,10.47)(31.04,10.27)(31.74,10.09)(32.44,9.91)(33.14,9.74)(33.84,9.58)(34.54,9.43)(35.24,9.28)(35.94,9.14)(36.64,9.01)(37.34,8.88)(38.04,8.76)(38.74,8.64)(39.44,8.53)(40.14,8.42)(40.84,8.31)(41.54,8.21)(42.24,8.12)(42.94,8.02)(43.64,7.93)(44.34,7.85)(45.04,7.76)(45.74,7.68)(46.44,7.61)(47.14,7.53)(47.84,7.46)(48.54,7.39)(49.24,7.32)(49.94,7.25)(50.64,7.19)(51.34,7.12)(52.04,7.06)(52.74,7.00)(53.44,6.95)(54.14,6.89)(54.84,6.84)(55.54,6.78)(56.24,6.73)(56.94,6.68)(57.64,6.64)(58.34,6.59)(59.04,6.54)(59.74,6.50)(60.44,6.45)(61.14,6.41)(61.84,6.37)(62.54,6.33)(63.24,6.29)(63.94,6.25)(64.64,6.21)(65.34,6.18)(66.04,6.14)(66.74,6.10)(67.44,6.07)(68.14,6.04)(68.84,6.00)(69.54,5.97)(70.24,5.94)(70.94,5.91)(71.64,5.88)(72.34,5.85)(73.04,5.82)(73.74,5.79)(74.44,5.76)(75.14,5.74)(75.84,5.71)(76.54,5.68)(77.10,5.66)   
        % d=2, R=100
        \psecurve[showpoints=false](12.14,63.00)(12.14,63.00)(12.84,60.70)(13.54,57.46)(14.24,54.32)(14.94,51.42)(15.64,48.77)(16.34,46.37)(17.04,44.18)(17.74,42.19)(18.44,40.38)(19.14,38.72)(19.84,37.20)(20.54,35.79)(21.24,34.50)(21.94,33.30)(22.64,32.19)(23.34,31.16)(24.04,30.19)(24.74,29.29)(25.44,28.45)(26.14,27.66)(26.84,26.91)(27.54,26.21)(28.24,25.55)(28.94,24.92)(29.64,24.33)(30.34,23.77)(31.04,23.24)(31.74,22.73)(32.44,22.25)(33.14,21.79)(33.84,21.35)(34.54,20.94)(35.24,20.54)(35.94,20.16)(36.64,19.79)(37.34,19.44)(38.04,19.11)(38.74,18.78)(39.44,18.47)(40.14,18.18)(40.84,17.89)(41.54,17.61)(42.24,17.35)(42.94,17.09)(43.64,16.84)(44.34,16.60)(45.04,16.37)(45.74,16.15)(46.44,15.93)(47.14,15.72)(47.84,15.52)(48.54,15.33)(49.24,15.14)(49.94,14.95)(50.64,14.77)(51.34,14.60)(52.04,14.43)(52.74,14.27)(53.44,14.11)(54.14,13.95)(54.84,13.80)(55.54,13.66)(56.24,13.51)(56.94,13.38)(57.64,13.24)(58.34,13.11)(59.04,12.98)(59.74,12.86)(60.44,12.73)(61.14,12.61)(61.84,12.50)(62.54,12.39)(63.24,12.27)(63.94,12.17)(64.64,12.06)(65.34,11.96)(66.04,11.86)(66.74,11.76)(67.44,11.66)(68.14,11.57)(68.84,11.48)(69.54,11.38)(70.24,11.30)(70.94,11.21)(71.64,11.13)(72.34,11.04)(73.04,10.96)(73.74,10.88)(74.44,10.80)(75.14,10.73)(75.84,10.65)(76.54,10.58)(77.10,10.52)
        % d=5, R=0
        \psecurve[showpoints=false,linestyle=dashed,dash=2pt 1pt](5.35,53.00)(5.35,53.00)(6.05,21.75)(6.75,14.54)(7.45,11.33)(8.15,9.52)(8.85,8.36)(9.55,7.55)(10.25,6.95)(10.95,6.49)(11.65,6.12)(12.35,5.83)(13.05,5.59)(13.75,5.38)(14.45,5.21)(15.15,5.05)(15.85,4.92)(16.55,4.81)(17.25,4.70)(17.95,4.61)(18.65,4.53)(19.35,4.46)(20.05,4.39)(20.75,4.33)(21.45,4.27)(22.15,4.22)(22.85,4.17)(23.55,4.13)(24.25,4.09)(24.95,4.05)(25.65,4.01)(26.35,3.98)(27.05,3.95)(27.75,3.92)(28.45,3.89)(29.15,3.87)(29.85,3.84)(30.55,3.82)(31.25,3.80)(31.95,3.78)(32.65,3.76)(33.35,3.74)(34.05,3.72)(34.75,3.70)(35.45,3.69)(36.15,3.67)(36.85,3.66)(37.55,3.64)(38.25,3.63)(38.95,3.62)(39.65,3.60)(40.35,3.59)(41.05,3.58)(41.75,3.57)(42.45,3.56)(43.15,3.55)(43.85,3.54)(44.55,3.53)(45.25,3.52)(45.95,3.51)(46.65,3.50)(47.35,3.50)(48.05,3.49)(48.75,3.48)(49.45,3.47)(50.15,3.46)(50.85,3.46)(51.55,3.45)(52.25,3.44)(52.95,3.44)(53.65,3.43)(54.35,3.42)(55.05,3.42)(55.75,3.41)(56.45,3.41)(57.15,3.40)(57.85,3.40)(58.55,3.39)(59.25,3.39)(59.95,3.38)(60.65,3.38)(61.35,3.37)(62.05,3.37)(62.75,3.36)(63.45,3.36)(64.15,3.35)(64.85,3.35)(65.55,3.35)(66.25,3.34)(66.95,3.34)(67.65,3.33)(68.35,3.33)(69.05,3.33)(69.75,3.32)(70.45,3.32)(71.15,3.32)(71.85,3.31)(72.55,3.31)(73.25,3.31)(73.95,3.30)(74.65,3.30)(75.35,3.30)(76.05,3.30)(76.75,3.29)(77.10,3.29)
        % d=5, R=30        
        \psecurve[showpoints=false,linestyle=dashed,dash=2pt 1pt](7.45,63.00)(8.15,60.06)(8.85,54.57)(9.55,49.39)(10.25,44.94)(10.95,41.17)(11.65,37.98)(12.35,35.25)(13.05,32.90)(13.75,30.86)(14.45,29.07)(15.15,27.50)(15.85,26.10)(16.55,24.85)(17.25,23.73)(17.95,22.71)(18.65,21.79)(19.35,20.95)(20.05,20.19)(20.75,19.48)(21.45,18.83)(22.15,18.23)(22.85,17.67)(23.55,17.16)(24.25,16.67)(24.95,16.22)(25.65,15.80)(26.35,15.40)(27.05,15.03)(27.75,14.68)(28.45,14.35)(29.15,14.04)(29.85,13.74)(30.55,13.46)(31.25,13.19)(31.95,12.94)(32.65,12.70)(33.35,12.47)(34.05,12.25)(34.75,12.04)(35.45,11.84)(36.15,11.65)(36.85,11.47)(37.55,11.29)(38.25,11.12)(38.95,10.96)(39.65,10.81)(40.35,10.66)(41.05,10.51)(41.75,10.37)(42.45,10.24)(43.15,10.11)(43.85,9.99)(44.55,9.87)(45.25,9.75)(45.95,9.64)(46.65,9.53)(47.35,9.43)(48.05,9.32)(48.75,9.23)(49.45,9.13)(50.15,9.04)(50.85,8.95)(51.55,8.86)(52.25,8.78)(52.95,8.69)(53.65,8.61)(54.35,8.54)(55.05,8.46)(55.75,8.39)(56.45,8.32)(57.15,8.25)(57.85,8.18)(58.55,8.11)(59.25,8.05)(59.95,7.98)(60.65,7.92)(61.35,7.86)(62.05,7.80)(62.75,7.75)(63.45,7.69)(64.15,7.64)(64.85,7.58)(65.55,7.53)(66.25,7.48)(66.95,7.43)(67.65,7.38)(68.35,7.34)(69.05,7.29)(69.75,7.24)(70.45,7.20)(71.15,7.15)(71.85,7.11)(72.55,7.07)(73.25,7.03)(73.95,6.99)(74.65,6.95)(75.35,6.91)(76.05,6.87)(76.75,6.84)(77.10,6.82)
        % d=5, R=100
        \psecurve[showpoints=false,linestyle=dashed,dash=2pt 1pt](13.05,62.33)(13.75,60.44)(14.45,58.18)(15.15,55.86)(15.85,53.61)(16.55,51.46)(17.25,49.44)(17.95,47.55)(18.65,45.78)(19.35,44.14)(20.05,42.60)(20.75,41.16)(21.45,39.82)(22.15,38.57)(22.85,37.39)(23.55,36.28)(24.25,35.24)(24.95,34.27)(25.65,33.34)(26.35,32.47)(27.05,31.65)(27.75,30.87)(28.45,30.13)(29.15,29.43)(29.85,28.76)(30.55,28.12)(31.25,27.52)(31.95,26.94)(32.65,26.39)(33.35,25.87)(34.05,25.36)(34.75,24.88)(35.45,24.42)(36.15,23.98)(36.85,23.55)(37.55,23.14)(38.25,22.75)(38.95,22.37)(39.65,22.01)(40.35,21.66)(41.05,21.32)(41.75,20.99)(42.45,20.68)(43.15,20.38)(43.85,20.08)(44.55,19.80)(45.25,19.52)(45.95,19.26)(46.65,19.00)(47.35,18.75)(48.05,18.51)(48.75,18.28)(49.45,18.05)(50.15,17.83)(50.85,17.61)(51.55,17.40)(52.25,17.20)(52.95,17.00)(53.65,16.81)(54.35,16.63)(55.05,16.44)(55.75,16.27)(56.45,16.10)(57.15,15.93)(57.85,15.76)(58.55,15.61)(59.25,15.45)(59.95,15.30)(60.65,15.15)(61.35,15.01)(62.05,14.86)(62.75,14.73)(63.45,14.59)(64.15,14.46)(64.85,14.33)(65.55,14.20)(66.25,14.08)(66.95,13.96)(67.65,13.84)(68.35,13.73)(69.05,13.61)(69.75,13.50)(70.45,13.40)(71.15,13.29)(71.85,13.19)(72.55,13.08)(73.25,12.98)(73.95,12.89)(74.65,12.79)(75.35,12.70)(76.05,12.60)(76.75,12.51)(77.10,12.47)
